Bayesian Estimation and Comparison of Moment Condition Models

In this paper we consider the problem of inference in statistical models characterized by moment restrictions by casting the problem within the Exponentially Tilted Empirical Likelihood (ETEL) framework. Because the ETEL function has a well defined probabilistic interpretation and plays the role of a nonparametric likelihood, a fully Bayesian semiparametric framework can be developed. We establish a number of powerful results surrounding the Bayesian ETEL framework in such models. One major concern driving our work is the possibility of misspecification. To accommodate this possibility, we show how the moment conditions can be reexpressed in terms of additional nuisance parameters and that, even under misspecification, the Bayesian ETEL posterior distribution satisfies a Bernstein-von Mises result. A second key contribution of the paper is the development of a framework based on marginal likelihoods and Bayes factors to compare models defined by different moment conditions. Computation of the marginal likelihoods is by the method of Chib (1995) as extended to Metropolis-Hastings samplers in Chib and Jeliazkov (2001). We establish the model selection consistency of the marginal likelihood and show that the marginal likelihood favors the model with the minimum number of parameters and the maximum number of valid moment restrictions. When the models are misspecified, the marginal likelihood model selection procedure selects the model that is closer to the (unknown) true data generating process in terms of the Kullback-Leibler divergence. The ideas and results in this paper provide a further broadening of the theoretical underpinning and value of the Bayesian ETEL framework with likely far-reaching practical consequences. The discussion is illuminated through several examples.

==> fig1.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-26 14:48:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,216.81);
\begin{scope}
\path[clip] ( 48.44, 31.53) rectangle (229.38,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.44, 31.53) rectangle (229.38,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 56.67, 38.90) --
	( 59.66, 48.20) --
	( 62.65, 57.24) --
	( 65.64, 66.00) --
	( 68.63, 74.49) --
	( 71.62, 82.70) --
	( 74.61, 90.63) --
	( 77.60, 98.28) --
	( 80.59,105.63) --
	( 83.58,112.70) --
	( 86.57,119.47) --
	( 89.56,125.94) --
	( 92.55,132.10) --
	( 95.55,137.96) --
	( 98.54,143.51) --
	(101.53,148.74) --
	(104.52,153.65) --
	(107.51,158.24) --
	(110.50,162.50) --
	(113.49,166.42) --
	(116.48,170.01) --
	(119.47,173.25) --
	(122.46,176.15) --
	(125.45,178.70) --
	(128.44,180.89) --
	(131.43,182.71) --
	(134.42,184.17) --
	(137.41,185.26) --
	(140.41,185.97) --
	(143.40,186.30) --
	(146.39,186.25) --
	(149.38,185.80) --
	(152.37,184.95) --
	(155.36,183.70) --
	(158.35,182.04) --
	(161.34,179.97) --
	(164.33,177.47) --
	(167.32,174.56) --
	(170.31,171.20) --
	(173.30,167.42) --
	(176.29,163.19) --
	(179.28,158.51) --
	(182.27,153.37) --
	(185.27,147.78) --
	(188.26,141.72) --
	(191.25,135.19) --
	(194.24,128.17) --
	(197.23,120.68) --
	(200.22,112.69) --
	(203.21,104.20) --
	(206.20, 95.22) --
	(209.19, 85.72) --
	(212.18, 75.71) --
	(215.17, 65.17) --
	(218.16, 54.11) --
	(221.15, 42.51);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round] (144.46, 31.53) -- (144.46,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.44, 31.53) --
	( 48.44,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.49, 41.95) {-15.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.49, 98.45) {-15.47};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.49,154.96) {-15.46};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.69, 44.98) --
	( 48.44, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.69,101.48) --
	( 48.44,101.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.69,157.99) --
	( 48.44,157.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.44, 31.53) --
	(229.38, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.53, 28.78) --
	(101.53, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.34, 28.78) --
	(161.34, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.15, 28.78) --
	(221.15, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.53, 20.52) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.34, 20.52) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.15, 20.52) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (138.91,  7.44) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.60) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (138.91,202.22) {$\E^{P}[\log (dQ^*(\alpha)/dP)]$};
\end{scope}
\begin{scope}
\path[clip] (269.15, 29.59) rectangle (464.26,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.15, 29.59) rectangle (464.26,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (278.01, 37.05) --
	(278.36, 37.05) --
	(278.71, 37.05) --
	(279.06, 37.05) --
	(279.40, 37.05) --
	(279.75, 37.05) --
	(280.10, 37.05) --
	(280.44, 37.05) --
	(280.79, 37.05) --
	(281.14, 37.05) --
	(281.49, 37.05) --
	(281.83, 37.05) --
	(282.18, 37.05) --
	(282.53, 37.05) --
	(282.87, 37.05) --
	(283.22, 37.05) --
	(283.57, 37.05) --
	(283.91, 37.05) --
	(284.26, 37.05) --
	(284.61, 37.05) --
	(284.96, 37.05) --
	(285.30, 37.05) --
	(285.65, 37.05) --
	(286.00, 37.05) --
	(286.34, 37.05) --
	(286.69, 37.05) --
	(287.04, 37.05) --
	(287.39, 37.05) --
	(287.73, 37.05) --
	(288.08, 37.05) --
	(288.43, 37.05) --
	(288.77, 37.05) --
	(289.12, 37.05) --
	(289.47, 37.05) --
	(289.82, 37.05) --
	(290.16, 37.05) --
	(290.51, 37.05) --
	(290.86, 37.05) --
	(291.20, 37.05) --
	(291.55, 37.05) --
	(291.90, 37.05) --
	(292.25, 37.05) --
	(292.59, 37.05) --
	(292.94, 37.05) --
	(293.29, 37.05) --
	(293.63, 37.05) --
	(293.98, 37.05) --
	(294.33, 37.05) --
	(294.68, 37.05) --
	(295.02, 37.05) --
	(295.37, 37.05) --
	(295.72, 37.05) --
	(296.06, 37.05) --
	(296.41, 37.05) --
	(296.76, 37.05) --
	(297.10, 37.05) --
	(297.45, 37.05) --
	(297.80, 37.05) --
	(298.15, 37.05) --
	(298.49, 37.05) --
	(298.84, 37.05) --
	(299.19, 37.05) --
	(299.53, 37.05) --
	(299.88, 37.05) --
	(300.23, 37.05) --
	(300.58, 37.05) --
	(300.92, 37.05) --
	(301.27, 37.05) --
	(301.62, 37.05) --
	(301.96, 37.05) --
	(302.31, 37.05) --
	(302.66, 37.05) --
	(303.01, 37.05) --
	(303.35, 37.05) --
	(303.70, 37.05) --
	(304.05, 37.05) --
	(304.39, 37.05) --
	(304.74, 37.05) --
	(305.09, 37.05) --
	(305.44, 37.05) --
	(305.78, 37.05) --
	(306.13, 37.05) --
	(306.48, 37.05) --
	(306.82, 37.05) --
	(307.17, 37.05) --
	(307.52, 37.05) --
	(307.87, 37.05) --
	(308.21, 37.05) --
	(308.56, 37.05) --
	(308.91, 37.05) --
	(309.25, 37.05) --
	(309.60, 37.05) --
	(309.95, 37.05) --
	(310.30, 37.05) --
	(310.64, 37.05) --
	(310.99, 37.05) --
	(311.34, 37.05) --
	(311.68, 37.05) --
	(312.03, 37.05) --
	(312.38, 37.05) --
	(312.72, 37.05) --
	(313.07, 37.05) --
	(313.42, 37.05) --
	(313.77, 37.05) --
	(314.11, 37.05) --
	(314.46, 37.05) --
	(314.81, 37.05) --
	(315.15, 37.05) --
	(315.50, 37.05) --
	(315.85, 37.05) --
	(316.20, 37.05) --
	(316.54, 37.05) --
	(316.89, 37.05) --
	(317.24, 37.05) --
	(317.58, 37.05) --
	(317.93, 37.05) --
	(318.28, 37.05) --
	(318.63, 37.05) --
	(318.97, 37.05) --
	(319.32, 37.05) --
	(319.67, 37.05) --
	(320.01, 37.05) --
	(320.36, 37.05) --
	(320.71, 37.05) --
	(321.06, 37.05) --
	(321.40, 37.05) --
	(321.75, 37.05) --
	(322.10, 37.05) --
	(322.44, 37.05) --
	(322.79, 37.05) --
	(323.14, 37.05) --
	(323.49, 37.05) --
	(323.83, 37.05) --
	(324.18, 37.05) --
	(324.53, 37.05) --
	(324.87, 37.05) --
	(325.22, 37.05) --
	(325.57, 37.05) --
	(325.91, 37.05) --
	(326.26, 37.05) --
	(326.61, 37.05) --
	(326.96, 37.05) --
	(327.30, 37.05) --
	(327.65, 37.05) --
	(328.00, 37.05) --
	(328.34, 37.05) --
	(328.69, 37.05) --
	(329.04, 37.05) --
	(329.39, 37.05) --
	(329.73, 37.05) --
	(330.08, 37.05) --
	(330.43, 37.05) --
	(330.77, 37.05) --
	(331.12, 37.05) --
	(331.47, 37.05) --
	(331.82, 37.05) --
	(332.16, 37.05) --
	(332.51, 37.05) --
	(332.86, 37.05) --
	(333.20, 37.05) --
	(333.55, 37.05) --
	(333.90, 37.05) --
	(334.25, 37.05) --
	(334.59, 37.05) --
	(334.94, 37.05) --
	(335.29, 37.05) --
	(335.63, 37.05) --
	(335.98, 37.05) --
	(336.33, 37.05) --
	(336.68, 37.05) --
	(337.02, 37.05) --
	(337.37, 37.05) --
	(337.72, 37.05) --
	(338.06, 37.05) --
	(338.41, 37.05) --
	(338.76, 37.05) --
	(339.11, 37.05) --
	(339.45, 37.05) --
	(339.80, 37.05) --
	(340.15, 37.05) --
	(340.49, 37.05) --
	(340.84, 37.05) --
	(341.19, 37.05) --
	(341.53, 37.05) --
	(341.88, 37.05) --
	(342.23, 37.05) --
	(342.58, 37.05) --
	(342.92, 37.05) --
	(343.27, 37.05) --
	(343.62, 37.05) --
	(343.96, 37.05) --
	(344.31, 37.05) --
	(344.66, 37.05) --
	(345.01, 37.05) --
	(345.35, 37.05) --
	(345.70, 37.05) --
	(346.05, 37.05) --
	(346.39, 37.05) --
	(346.74, 37.05) --
	(347.09, 37.05) --
	(347.44, 37.05) --
	(347.78, 37.05) --
	(348.13, 37.05) --
	(348.48, 37.05) --
	(348.82, 37.05) --
	(349.17, 37.05) --
	(349.52, 37.05) --
	(349.87, 37.05) --
	(350.21, 37.05) --
	(350.56, 37.05) --
	(350.91, 37.05) --
	(351.25, 37.05) --
	(351.60, 37.05) --
	(351.95, 37.05) --
	(352.30, 37.05) --
	(352.64, 37.05) --
	(352.99, 37.05) --
	(353.34, 37.05) --
	(353.68, 37.05) --
	(354.03, 37.05) --
	(354.38, 37.05) --
	(354.72, 37.05) --
	(355.07, 37.05) --
	(355.42, 37.05) --
	(355.77, 37.05) --
	(356.11, 37.05) --
	(356.46, 37.05) --
	(356.81, 37.05) --
	(357.15, 37.05) --
	(357.50, 37.05) --
	(357.85, 37.05) --
	(358.20, 37.05) --
	(358.54, 37.05) --
	(358.89, 37.05) --
	(359.24, 37.05) --
	(359.58, 37.05) --
	(359.93, 37.05) --
	(360.28, 37.05) --
	(360.63, 37.05) --
	(360.97, 37.05) --
	(361.32, 37.05) --
	(361.67, 37.05) --
	(362.01, 37.05) --
	(362.36, 37.05) --
	(362.71, 37.05) --
	(363.06, 37.05) --
	(363.40, 37.05) --
	(363.75, 37.05) --
	(364.10, 37.05) --
	(364.44, 37.05) --
	(364.79, 37.05) --
	(365.14, 37.05) --
	(365.49, 37.05) --
	(365.83, 37.05) --
	(366.18, 37.05) --
	(366.53, 37.05) --
	(366.87, 37.05) --
	(367.22, 37.05) --
	(367.57, 37.05) --
	(367.92, 37.05) --
	(368.26, 37.05) --
	(368.61, 37.05) --
	(368.96, 37.05) --
	(369.30, 37.05) --
	(369.65, 37.05) --
	(370.00, 37.05) --
	(370.34, 37.05) --
	(370.69, 37.05) --
	(371.04, 37.05) --
	(371.39, 37.05) --
	(371.73, 37.05) --
	(372.08, 37.05) --
	(372.43, 37.05) --
	(372.77, 37.05) --
	(373.12, 37.05) --
	(373.47, 37.05) --
	(373.82, 37.05) --
	(374.16, 37.05) --
	(374.51, 37.05) --
	(374.86, 37.05) --
	(375.20, 37.05) --
	(375.55, 37.05) --
	(375.90, 37.05) --
	(376.25, 37.05) --
	(376.59, 37.05) --
	(376.94, 37.05) --
	(377.29, 37.05) --
	(377.63, 37.05) --
	(377.98, 37.05) --
	(378.33, 37.05) --
	(378.68, 37.05) --
	(379.02, 37.05) --
	(379.37, 37.05) --
	(379.72, 37.05) --
	(380.06, 37.05) --
	(380.41, 37.05) --
	(380.76, 37.05) --
	(381.11, 37.05) --
	(381.45, 37.05) --
	(381.80, 37.05) --
	(382.15, 37.05) --
	(382.49, 37.05) --
	(382.84, 37.05) --
	(383.19, 37.05) --
	(383.53, 37.05) --
	(383.88, 37.05) --
	(384.23, 37.05) --
	(384.58, 37.05) --
	(384.92, 37.05) --
	(385.27, 37.05) --
	(385.62, 37.05) --
	(385.96, 37.05) --
	(386.31, 37.05) --
	(386.66, 37.05) --
	(387.01, 37.05) --
	(387.35, 37.05) --
	(387.70, 37.05) --
	(388.05, 37.05) --
	(388.39, 37.05) --
	(388.74, 37.05) --
	(389.09, 37.05) --
	(389.44, 37.05) --
	(389.78, 37.05) --
	(390.13, 37.05) --
	(390.48, 37.05) --
	(390.82, 37.05) --
	(391.17, 37.05) --
	(391.52, 37.05) --
	(391.87, 37.05) --
	(392.21, 37.05) --
	(392.56, 37.05) --
	(392.91, 37.05) --
	(393.25, 37.05) --
	(393.60, 37.05) --
	(393.95, 37.06) --
	(394.30, 37.08) --
	(394.64, 37.12) --
	(394.99, 37.17) --
	(395.34, 37.22) --
	(395.68, 37.25) --
	(396.03, 37.28) --
	(396.38, 37.31) --
	(396.73, 37.35) --
	(397.07, 37.41) --
	(397.42, 37.46) --
	(397.77, 37.50) --
	(398.11, 37.51) --
	(398.46, 37.52) --
	(398.81, 37.53) --
	(399.15, 37.61) --
	(399.50, 37.80) --
	(399.85, 38.15) --
	(400.20, 38.64) --
	(400.54, 39.24) --
	(400.89, 39.90) --
	(401.24, 40.63) --
	(401.58, 41.51) --
	(401.93, 42.54) --
	(402.28, 43.66) --
	(402.63, 44.84) --
	(402.97, 46.15) --
	(403.32, 47.74) --
	(403.67, 49.63) --
	(404.01, 51.67) --
	(404.36, 53.70) --
	(404.71, 55.76) --
	(405.06, 58.01) --
	(405.40, 60.66) --
	(405.75, 63.80) --
	(406.10, 67.44) --
	(406.44, 71.53) --
	(406.79, 75.92) --
	(407.14, 80.52) --
	(407.49, 85.40) --
	(407.83, 90.79) --
	(408.18, 96.88) --
	(408.53,103.56) --
	(408.87,110.46) --
	(409.22,117.23) --
	(409.57,123.83) --
	(409.92,130.49) --
	(410.26,137.46) --
	(410.61,144.75) --
	(410.96,152.12) --
	(411.30,159.11) --
	(411.65,165.19) --
	(412.00,169.96) --
	(412.34,173.27) --
	(412.69,175.38) --
	(413.04,177.02) --
	(413.39,179.10) --
	(413.73,181.90) --
	(414.08,184.69) --
	(414.43,186.22) --
	(414.77,185.81) --
	(415.12,183.92) --
	(415.47,181.74) --
	(415.82,180.13) --
	(416.16,179.06) --
	(416.51,177.72) --
	(416.86,175.22) --
	(417.20,171.11) --
	(417.55,165.60) --
	(417.90,159.23) --
	(418.25,152.38) --
	(418.59,145.23) --
	(418.94,138.05) --
	(419.29,131.31) --
	(419.63,125.25) --
	(419.98,119.59) --
	(420.33,113.80) --
	(420.68,107.65) --
	(421.02,101.39) --
	(421.37, 95.33) --
	(421.72, 89.62) --
	(422.06, 84.22) --
	(422.41, 79.13) --
	(422.76, 74.46) --
	(423.11, 70.33) --
	(423.45, 66.72) --
	(423.80, 63.45) --
	(424.15, 60.32) --
	(424.49, 57.27) --
	(424.84, 54.41) --
	(425.19, 51.91) --
	(425.54, 49.86) --
	(425.88, 48.18) --
	(426.23, 46.64) --
	(426.58, 45.09) --
	(426.92, 43.56) --
	(427.27, 42.22) --
	(427.62, 41.23) --
	(427.96, 40.61) --
	(428.31, 40.25) --
	(428.66, 39.97) --
	(429.01, 39.66) --
	(429.35, 39.27) --
	(429.70, 38.83) --
	(430.05, 38.40) --
	(430.39, 38.03) --
	(430.74, 37.77) --
	(431.09, 37.60) --
	(431.44, 37.50) --
	(431.78, 37.42) --
	(432.13, 37.34) --
	(432.48, 37.25) --
	(432.82, 37.17) --
	(433.17, 37.11) --
	(433.52, 37.07) --
	(433.87, 37.05) --
	(434.21, 37.05) --
	(434.56, 37.05) --
	(434.91, 37.05) --
	(435.25, 37.05) --
	(435.60, 37.05) --
	(435.95, 37.05) --
	(436.30, 37.05) --
	(436.64, 37.05) --
	(436.99, 37.05) --
	(437.34, 37.05) --
	(437.68, 37.05) --
	(438.03, 37.05) --
	(438.38, 37.05) --
	(438.73, 37.05) --
	(439.07, 37.05) --
	(439.42, 37.05) --
	(439.77, 37.05) --
	(440.11, 37.05) --
	(440.46, 37.05) --
	(440.81, 37.05) --
	(441.15, 37.05) --
	(441.50, 37.05) --
	(441.85, 37.05) --
	(442.20, 37.05) --
	(442.54, 37.05) --
	(442.89, 37.05) --
	(443.24, 37.05) --
	(443.58, 37.05) --
	(443.93, 37.05) --
	(444.28, 37.05) --
	(444.63, 37.05) --
	(444.97, 37.05) --
	(445.32, 37.05) --
	(445.67, 37.05) --
	(446.01, 37.05) --
	(446.36, 37.05) --
	(446.71, 37.05) --
	(447.06, 37.05) --
	(447.40, 37.05) --
	(447.75, 37.05) --
	(448.10, 37.05) --
	(448.44, 37.05) --
	(448.79, 37.05) --
	(449.14, 37.05) --
	(449.49, 37.05) --
	(449.83, 37.05) --
	(450.18, 37.05) --
	(450.53, 37.05) --
	(450.87, 37.05) --
	(451.22, 37.05) --
	(451.57, 37.05) --
	(451.92, 37.05) --
	(452.26, 37.05) --
	(452.61, 37.05) --
	(452.96, 37.05) --
	(453.30, 37.05) --
	(453.65, 37.05) --
	(454.00, 37.05) --
	(454.35, 37.05) --
	(454.69, 37.05) --
	(455.04, 37.05) --
	(455.39, 37.05) --
	(455.39, 37.05) --
	(455.04, 37.05) --
	(454.69, 37.05) --
	(454.35, 37.05) --
	(454.00, 37.05) --
	(453.65, 37.05) --
	(453.30, 37.05) --
	(452.96, 37.05) --
	(452.61, 37.05) --
	(452.26, 37.05) --
	(451.92, 37.05) --
	(451.57, 37.05) --
	(451.22, 37.05) --
	(450.87, 37.05) --
	(450.53, 37.05) --
	(450.18, 37.05) --
	(449.83, 37.05) --
	(449.49, 37.05) --
	(449.14, 37.05) --
	(448.79, 37.05) --
	(448.44, 37.05) --
	(448.10, 37.05) --
	(447.75, 37.05) --
	(447.40, 37.05) --
	(447.06, 37.05) --
	(446.71, 37.05) --
	(446.36, 37.05) --
	(446.01, 37.05) --
	(445.67, 37.05) --
	(445.32, 37.05) --
	(444.97, 37.05) --
	(444.63, 37.05) --
	(444.28, 37.05) --
	(443.93, 37.05) --
	(443.58, 37.05) --
	(443.24, 37.05) --
	(442.89, 37.05) --
	(442.54, 37.05) --
	(442.20, 37.05) --
	(441.85, 37.05) --
	(441.50, 37.05) --
	(441.15, 37.05) --
	(440.81, 37.05) --
	(440.46, 37.05) --
	(440.11, 37.05) --
	(439.77, 37.05) --
	(439.42, 37.05) --
	(439.07, 37.05) --
	(438.73, 37.05) --
	(438.38, 37.05) --
	(438.03, 37.05) --
	(437.68, 37.05) --
	(437.34, 37.05) --
	(436.99, 37.05) --
	(436.64, 37.05) --
	(436.30, 37.05) --
	(435.95, 37.05) --
	(435.60, 37.05) --
	(435.25, 37.05) --
	(434.91, 37.05) --
	(434.56, 37.05) --
	(434.21, 37.05) --
	(433.87, 37.05) --
	(433.52, 37.05) --
	(433.17, 37.05) --
	(432.82, 37.05) --
	(432.48, 37.05) --
	(432.13, 37.05) --
	(431.78, 37.05) --
	(431.44, 37.05) --
	(431.09, 37.05) --
	(430.74, 37.05) --
	(430.39, 37.05) --
	(430.05, 37.05) --
	(429.70, 37.05) --
	(429.35, 37.05) --
	(429.01, 37.05) --
	(428.66, 37.05) --
	(428.31, 37.05) --
	(427.96, 37.05) --
	(427.62, 37.05) --
	(427.27, 37.05) --
	(426.92, 37.05) --
	(426.58, 37.05) --
	(426.23, 37.05) --
	(425.88, 37.05) --
	(425.54, 37.05) --
	(425.19, 37.05) --
	(424.84, 37.05) --
	(424.49, 37.05) --
	(424.15, 37.05) --
	(423.80, 37.05) --
	(423.45, 37.05) --
	(423.11, 37.05) --
	(422.76, 37.05) --
	(422.41, 37.05) --
	(422.06, 37.05) --
	(421.72, 37.05) --
	(421.37, 37.05) --
	(421.02, 37.05) --
	(420.68, 37.05) --
	(420.33, 37.05) --
	(419.98, 37.05) --
	(419.63, 37.05) --
	(419.29, 37.05) --
	(418.94, 37.05) --
	(418.59, 37.05) --
	(418.25, 37.05) --
	(417.90, 37.05) --
	(417.55, 37.05) --
	(417.20, 37.05) --
	(416.86, 37.05) --
	(416.51, 37.05) --
	(416.16, 37.05) --
	(415.82, 37.05) --
	(415.47, 37.05) --
	(415.12, 37.05) --
	(414.77, 37.05) --
	(414.43, 37.05) --
	(414.08, 37.05) --
	(413.73, 37.05) --
	(413.39, 37.05) --
	(413.04, 37.05) --
	(412.69, 37.05) --
	(412.34, 37.05) --
	(412.00, 37.05) --
	(411.65, 37.05) --
	(411.30, 37.05) --
	(410.96, 37.05) --
	(410.61, 37.05) --
	(410.26, 37.05) --
	(409.92, 37.05) --
	(409.57, 37.05) --
	(409.22, 37.05) --
	(408.87, 37.05) --
	(408.53, 37.05) --
	(408.18, 37.05) --
	(407.83, 37.05) --
	(407.49, 37.05) --
	(407.14, 37.05) --
	(406.79, 37.05) --
	(406.44, 37.05) --
	(406.10, 37.05) --
	(405.75, 37.05) --
	(405.40, 37.05) --
	(405.06, 37.05) --
	(404.71, 37.05) --
	(404.36, 37.05) --
	(404.01, 37.05) --
	(403.67, 37.05) --
	(403.32, 37.05) --
	(402.97, 37.05) --
	(402.63, 37.05) --
	(402.28, 37.05) --
	(401.93, 37.05) --
	(401.58, 37.05) --
	(401.24, 37.05) --
	(400.89, 37.05) --
	(400.54, 37.05) --
	(400.20, 37.05) --
	(399.85, 37.05) --
	(399.50, 37.05) --
	(399.15, 37.05) --
	(398.81, 37.05) --
	(398.46, 37.05) --
	(398.11, 37.05) --
	(397.77, 37.05) --
	(397.42, 37.05) --
	(397.07, 37.05) --
	(396.73, 37.05) --
	(396.38, 37.05) --
	(396.03, 37.05) --
	(395.68, 37.05) --
	(395.34, 37.05) --
	(394.99, 37.05) --
	(394.64, 37.05) --
	(394.30, 37.05) --
	(393.95, 37.05) --
	(393.60, 37.05) --
	(393.25, 37.05) --
	(392.91, 37.05) --
	(392.56, 37.05) --
	(392.21, 37.05) --
	(391.87, 37.05) --
	(391.52, 37.05) --
	(391.17, 37.05) --
	(390.82, 37.05) --
	(390.48, 37.05) --
	(390.13, 37.05) --
	(389.78, 37.05) --
	(389.44, 37.05) --
	(389.09, 37.05) --
	(388.74, 37.05) --
	(388.39, 37.05) --
	(388.05, 37.05) --
	(387.70, 37.05) --
	(387.35, 37.05) --
	(387.01, 37.05) --
	(386.66, 37.05) --
	(386.31, 37.05) --
	(385.96, 37.05) --
	(385.62, 37.05) --
	(385.27, 37.05) --
	(384.92, 37.05) --
	(384.58, 37.05) --
	(384.23, 37.05) --
	(383.88, 37.05) --
	(383.53, 37.05) --
	(383.19, 37.05) --
	(382.84, 37.05) --
	(382.49, 37.05) --
	(382.15, 37.05) --
	(381.80, 37.05) --
	(381.45, 37.05) --
	(381.11, 37.05) --
	(380.76, 37.05) --
	(380.41, 37.05) --
	(380.06, 37.05) --
	(379.72, 37.05) --
	(379.37, 37.05) --
	(379.02, 37.05) --
	(378.68, 37.05) --
	(378.33, 37.05) --
	(377.98, 37.05) --
	(377.63, 37.05) --
	(377.29, 37.05) --
	(376.94, 37.05) --
	(376.59, 37.05) --
	(376.25, 37.05) --
	(375.90, 37.05) --
	(375.55, 37.05) --
	(375.20, 37.05) --
	(374.86, 37.05) --
	(374.51, 37.05) --
	(374.16, 37.05) --
	(373.82, 37.05) --
	(373.47, 37.05) --
	(373.12, 37.05) --
	(372.77, 37.05) --
	(372.43, 37.05) --
	(372.08, 37.05) --
	(371.73, 37.05) --
	(371.39, 37.05) --
	(371.04, 37.05) --
	(370.69, 37.05) --
	(370.34, 37.05) --
	(370.00, 37.05) --
	(369.65, 37.05) --
	(369.30, 37.05) --
	(368.96, 37.05) --
	(368.61, 37.05) --
	(368.26, 37.05) --
	(367.92, 37.05) --
	(367.57, 37.05) --
	(367.22, 37.05) --
	(366.87, 37.05) --
	(366.53, 37.05) --
	(366.18, 37.05) --
	(365.83, 37.05) --
	(365.49, 37.05) --
	(365.14, 37.05) --
	(364.79, 37.05) --
	(364.44, 37.05) --
	(364.10, 37.05) --
	(363.75, 37.05) --
	(363.40, 37.05) --
	(363.06, 37.05) --
	(362.71, 37.05) --
	(362.36, 37.05) --
	(362.01, 37.05) --
	(361.67, 37.05) --
	(361.32, 37.05) --
	(360.97, 37.05) --
	(360.63, 37.05) --
	(360.28, 37.05) --
	(359.93, 37.05) --
	(359.58, 37.05) --
	(359.24, 37.05) --
	(358.89, 37.05) --
	(358.54, 37.05) --
	(358.20, 37.05) --
	(357.85, 37.05) --
	(357.50, 37.05) --
	(357.15, 37.05) --
	(356.81, 37.05) --
	(356.46, 37.05) --
	(356.11, 37.05) --
	(355.77, 37.05) --
	(355.42, 37.05) --
	(355.07, 37.05) --
	(354.72, 37.05) --
	(354.38, 37.05) --
	(354.03, 37.05) --
	(353.68, 37.05) --
	(353.34, 37.05) --
	(352.99, 37.05) --
	(352.64, 37.05) --
	(352.30, 37.05) --
	(351.95, 37.05) --
	(351.60, 37.05) --
	(351.25, 37.05) --
	(350.91, 37.05) --
	(350.56, 37.05) --
	(350.21, 37.05) --
	(349.87, 37.05) --
	(349.52, 37.05) --
	(349.17, 37.05) --
	(348.82, 37.05) --
	(348.48, 37.05) --
	(348.13, 37.05) --
	(347.78, 37.05) --
	(347.44, 37.05) --
	(347.09, 37.05) --
	(346.74, 37.05) --
	(346.39, 37.05) --
	(346.05, 37.05) --
	(345.70, 37.05) --
	(345.35, 37.05) --
	(345.01, 37.05) --
	(344.66, 37.05) --
	(344.31, 37.05) --
	(343.96, 37.05) --
	(343.62, 37.05) --
	(343.27, 37.05) --
	(342.92, 37.05) --
	(342.58, 37.05) --
	(342.23, 37.05) --
	(341.88, 37.05) --
	(341.53, 37.05) --
	(341.19, 37.05) --
	(340.84, 37.05) --
	(340.49, 37.05) --
	(340.15, 37.05) --
	(339.80, 37.05) --
	(339.45, 37.05) --
	(339.11, 37.05) --
	(338.76, 37.05) --
	(338.41, 37.05) --
	(338.06, 37.05) --
	(337.72, 37.05) --
	(337.37, 37.05) --
	(337.02, 37.05) --
	(336.68, 37.05) --
	(336.33, 37.05) --
	(335.98, 37.05) --
	(335.63, 37.05) --
	(335.29, 37.05) --
	(334.94, 37.05) --
	(334.59, 37.05) --
	(334.25, 37.05) --
	(333.90, 37.05) --
	(333.55, 37.05) --
	(333.20, 37.05) --
	(332.86, 37.05) --
	(332.51, 37.05) --
	(332.16, 37.05) --
	(331.82, 37.05) --
	(331.47, 37.05) --
	(331.12, 37.05) --
	(330.77, 37.05) --
	(330.43, 37.05) --
	(330.08, 37.05) --
	(329.73, 37.05) --
	(329.39, 37.05) --
	(329.04, 37.05) --
	(328.69, 37.05) --
	(328.34, 37.05) --
	(328.00, 37.05) --
	(327.65, 37.05) --
	(327.30, 37.05) --
	(326.96, 37.05) --
	(326.61, 37.05) --
	(326.26, 37.05) --
	(325.91, 37.05) --
	(325.57, 37.05) --
	(325.22, 37.05) --
	(324.87, 37.05) --
	(324.53, 37.05) --
	(324.18, 37.05) --
	(323.83, 37.05) --
	(323.49, 37.05) --
	(323.14, 37.05) --
	(322.79, 37.05) --
	(322.44, 37.05) --
	(322.10, 37.05) --
	(321.75, 37.05) --
	(321.40, 37.05) --
	(321.06, 37.05) --
	(320.71, 37.05) --
	(320.36, 37.05) --
	(320.01, 37.05) --
	(319.67, 37.05) --
	(319.32, 37.05) --
	(318.97, 37.05) --
	(318.63, 37.05) --
	(318.28, 37.05) --
	(317.93, 37.05) --
	(317.58, 37.05) --
	(317.24, 37.05) --
	(316.89, 37.05) --
	(316.54, 37.05) --
	(316.20, 37.05) --
	(315.85, 37.05) --
	(315.50, 37.05) --
	(315.15, 37.05) --
	(314.81, 37.05) --
	(314.46, 37.05) --
	(314.11, 37.05) --
	(313.77, 37.05) --
	(313.42, 37.05) --
	(313.07, 37.05) --
	(312.72, 37.05) --
	(312.38, 37.05) --
	(312.03, 37.05) --
	(311.68, 37.05) --
	(311.34, 37.05) --
	(310.99, 37.05) --
	(310.64, 37.05) --
	(310.30, 37.05) --
	(309.95, 37.05) --
	(309.60, 37.05) --
	(309.25, 37.05) --
	(308.91, 37.05) --
	(308.56, 37.05) --
	(308.21, 37.05) --
	(307.87, 37.05) --
	(307.52, 37.05) --
	(307.17, 37.05) --
	(306.82, 37.05) --
	(306.48, 37.05) --
	(306.13, 37.05) --
	(305.78, 37.05) --
	(305.44, 37.05) --
	(305.09, 37.05) --
	(304.74, 37.05) --
	(304.39, 37.05) --
	(304.05, 37.05) --
	(303.70, 37.05) --
	(303.35, 37.05) --
	(303.01, 37.05) --
	(302.66, 37.05) --
	(302.31, 37.05) --
	(301.96, 37.05) --
	(301.62, 37.05) --
	(301.27, 37.05) --
	(300.92, 37.05) --
	(300.58, 37.05) --
	(300.23, 37.05) --
	(299.88, 37.05) --
	(299.53, 37.05) --
	(299.19, 37.05) --
	(298.84, 37.05) --
	(298.49, 37.05) --
	(298.15, 37.05) --
	(297.80, 37.05) --
	(297.45, 37.05) --
	(297.10, 37.05) --
	(296.76, 37.05) --
	(296.41, 37.05) --
	(296.06, 37.05) --
	(295.72, 37.05) --
	(295.37, 37.05) --
	(295.02, 37.05) --
	(294.68, 37.05) --
	(294.33, 37.05) --
	(293.98, 37.05) --
	(293.63, 37.05) --
	(293.29, 37.05) --
	(292.94, 37.05) --
	(292.59, 37.05) --
	(292.25, 37.05) --
	(291.90, 37.05) --
	(291.55, 37.05) --
	(291.20, 37.05) --
	(290.86, 37.05) --
	(290.51, 37.05) --
	(290.16, 37.05) --
	(289.82, 37.05) --
	(289.47, 37.05) --
	(289.12, 37.05) --
	(288.77, 37.05) --
	(288.43, 37.05) --
	(288.08, 37.05) --
	(287.73, 37.05) --
	(287.39, 37.05) --
	(287.04, 37.05) --
	(286.69, 37.05) --
	(286.34, 37.05) --
	(286.00, 37.05) --
	(285.65, 37.05) --
	(285.30, 37.05) --
	(284.96, 37.05) --
	(284.61, 37.05) --
	(284.26, 37.05) --
	(283.91, 37.05) --
	(283.57, 37.05) --
	(283.22, 37.05) --
	(282.87, 37.05) --
	(282.53, 37.05) --
	(282.18, 37.05) --
	(281.83, 37.05) --
	(281.49, 37.05) --
	(281.14, 37.05) --
	(280.79, 37.05) --
	(280.44, 37.05) --
	(280.10, 37.05) --
	(279.75, 37.05) --
	(279.40, 37.05) --
	(279.06, 37.05) --
	(278.71, 37.05) --
	(278.36, 37.05) --
	(278.01, 37.05) --
	(278.01, 37.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (278.01, 37.05) --
	(278.36, 37.05) --
	(278.71, 37.05) --
	(279.06, 37.05) --
	(279.40, 37.05) --
	(279.75, 37.05) --
	(280.10, 37.05) --
	(280.44, 37.05) --
	(280.79, 37.05) --
	(281.14, 37.05) --
	(281.49, 37.05) --
	(281.83, 37.05) --
	(282.18, 37.05) --
	(282.53, 37.05) --
	(282.87, 37.05) --
	(283.22, 37.05) --
	(283.57, 37.05) --
	(283.91, 37.05) --
	(284.26, 37.05) --
	(284.61, 37.05) --
	(284.96, 37.05) --
	(285.30, 37.05) --
	(285.65, 37.05) --
	(286.00, 37.05) --
	(286.34, 37.05) --
	(286.69, 37.05) --
	(287.04, 37.05) --
	(287.39, 37.05) --
	(287.73, 37.05) --
	(288.08, 37.05) --
	(288.43, 37.05) --
	(288.77, 37.05) --
	(289.12, 37.05) --
	(289.47, 37.05) --
	(289.82, 37.05) --
	(290.16, 37.05) --
	(290.51, 37.05) --
	(290.86, 37.05) --
	(291.20, 37.05) --
	(291.55, 37.05) --
	(291.90, 37.05) --
	(292.25, 37.05) --
	(292.59, 37.05) --
	(292.94, 37.05) --
	(293.29, 37.05) --
	(293.63, 37.05) --
	(293.98, 37.05) --
	(294.33, 37.05) --
	(294.68, 37.05) --
	(295.02, 37.05) --
	(295.37, 37.05) --
	(295.72, 37.05) --
	(296.06, 37.05) --
	(296.41, 37.05) --
	(296.76, 37.05) --
	(297.10, 37.05) --
	(297.45, 37.05) --
	(297.80, 37.05) --
	(298.15, 37.05) --
	(298.49, 37.05) --
	(298.84, 37.05) --
	(299.19, 37.05) --
	(299.53, 37.05) --
	(299.88, 37.05) --
	(300.23, 37.05) --
	(300.58, 37.05) --
	(300.92, 37.05) --
	(301.27, 37.05) --
	(301.62, 37.05) --
	(301.96, 37.05) --
	(302.31, 37.05) --
	(302.66, 37.05) --
	(303.01, 37.05) --
	(303.35, 37.05) --
	(303.70, 37.05) --
	(304.05, 37.05) --
	(304.39, 37.05) --
	(304.74, 37.05) --
	(305.09, 37.05) --
	(305.44, 37.05) --
	(305.78, 37.05) --
	(306.13, 37.05) --
	(306.48, 37.05) --
	(306.82, 37.05) --
	(307.17, 37.05) --
	(307.52, 37.05) --
	(307.87, 37.05) --
	(308.21, 37.05) --
	(308.56, 37.05) --
	(308.91, 37.05) --
	(309.25, 37.05) --
	(309.60, 37.05) --
	(309.95, 37.05) --
	(310.30, 37.05) --
	(310.64, 37.05) --
	(310.99, 37.05) --
	(311.34, 37.05) --
	(311.68, 37.05) --
	(312.03, 37.05) --
	(312.38, 37.05) --
	(312.72, 37.05) --
	(313.07, 37.05) --
	(313.42, 37.05) --
	(313.77, 37.05) --
	(314.11, 37.05) --
	(314.46, 37.05) --
	(314.81, 37.05) --
	(315.15, 37.05) --
	(315.50, 37.05) --
	(315.85, 37.05) --
	(316.20, 37.05) --
	(316.54, 37.05) --
	(316.89, 37.05) --
	(317.24, 37.05) --
	(317.58, 37.05) --
	(317.93, 37.05) --
	(318.28, 37.05) --
	(318.63, 37.05) --
	(318.97, 37.05) --
	(319.32, 37.05) --
	(319.67, 37.05) --
	(320.01, 37.05) --
	(320.36, 37.05) --
	(320.71, 37.05) --
	(321.06, 37.05) --
	(321.40, 37.05) --
	(321.75, 37.05) --
	(322.10, 37.05) --
	(322.44, 37.05) --
	(322.79, 37.05) --
	(323.14, 37.05) --
	(323.49, 37.05) --
	(323.83, 37.05) --
	(324.18, 37.05) --
	(324.53, 37.05) --
	(324.87, 37.05) --
	(325.22, 37.05) --
	(325.57, 37.05) --
	(325.91, 37.05) --
	(326.26, 37.05) --
	(326.61, 37.05) --
	(326.96, 37.05) --
	(327.30, 37.05) --
	(327.65, 37.05) --
	(328.00, 37.05) --
	(328.34, 37.05) --
	(328.69, 37.05) --
	(329.04, 37.05) --
	(329.39, 37.05) --
	(329.73, 37.05) --
	(330.08, 37.05) --
	(330.43, 37.05) --
	(330.77, 37.05) --
	(331.12, 37.05) --
	(331.47, 37.05) --
	(331.82, 37.05) --
	(332.16, 37.05) --
	(332.51, 37.05) --
	(332.86, 37.05) --
	(333.20, 37.05) --
	(333.55, 37.05) --
	(333.90, 37.05) --
	(334.25, 37.05) --
	(334.59, 37.05) --
	(334.94, 37.05) --
	(335.29, 37.05) --
	(335.63, 37.05) --
	(335.98, 37.05) --
	(336.33, 37.05) --
	(336.68, 37.05) --
	(337.02, 37.05) --
	(337.37, 37.05) --
	(337.72, 37.05) --
	(338.06, 37.05) --
	(338.41, 37.05) --
	(338.76, 37.05) --
	(339.11, 37.05) --
	(339.45, 37.05) --
	(339.80, 37.05) --
	(340.15, 37.05) --
	(340.49, 37.05) --
	(340.84, 37.05) --
	(341.19, 37.05) --
	(341.53, 37.05) --
	(341.88, 37.05) --
	(342.23, 37.05) --
	(342.58, 37.05) --
	(342.92, 37.05) --
	(343.27, 37.05) --
	(343.62, 37.05) --
	(343.96, 37.05) --
	(344.31, 37.05) --
	(344.66, 37.05) --
	(345.01, 37.05) --
	(345.35, 37.05) --
	(345.70, 37.05) --
	(346.05, 37.05) --
	(346.39, 37.05) --
	(346.74, 37.05) --
	(347.09, 37.05) --
	(347.44, 37.05) --
	(347.78, 37.05) --
	(348.13, 37.05) --
	(348.48, 37.05) --
	(348.82, 37.05) --
	(349.17, 37.05) --
	(349.52, 37.05) --
	(349.87, 37.05) --
	(350.21, 37.05) --
	(350.56, 37.05) --
	(350.91, 37.05) --
	(351.25, 37.05) --
	(351.60, 37.05) --
	(351.95, 37.05) --
	(352.30, 37.05) --
	(352.64, 37.05) --
	(352.99, 37.05) --
	(353.34, 37.05) --
	(353.68, 37.05) --
	(354.03, 37.05) --
	(354.38, 37.05) --
	(354.72, 37.05) --
	(355.07, 37.05) --
	(355.42, 37.05) --
	(355.77, 37.05) --
	(356.11, 37.05) --
	(356.46, 37.05) --
	(356.81, 37.05) --
	(357.15, 37.05) --
	(357.50, 37.05) --
	(357.85, 37.05) --
	(358.20, 37.05) --
	(358.54, 37.05) --
	(358.89, 37.05) --
	(359.24, 37.05) --
	(359.58, 37.05) --
	(359.93, 37.05) --
	(360.28, 37.05) --
	(360.63, 37.05) --
	(360.97, 37.05) --
	(361.32, 37.05) --
	(361.67, 37.05) --
	(362.01, 37.05) --
	(362.36, 37.05) --
	(362.71, 37.05) --
	(363.06, 37.05) --
	(363.40, 37.05) --
	(363.75, 37.05) --
	(364.10, 37.05) --
	(364.44, 37.05) --
	(364.79, 37.05) --
	(365.14, 37.05) --
	(365.49, 37.05) --
	(365.83, 37.05) --
	(366.18, 37.05) --
	(366.53, 37.05) --
	(366.87, 37.05) --
	(367.22, 37.05) --
	(367.57, 37.05) --
	(367.92, 37.05) --
	(368.26, 37.05) --
	(368.61, 37.05) --
	(368.96, 37.05) --
	(369.30, 37.05) --
	(369.65, 37.05) --
	(370.00, 37.05) --
	(370.34, 37.05) --
	(370.69, 37.05) --
	(371.04, 37.05) --
	(371.39, 37.05) --
	(371.73, 37.05) --
	(372.08, 37.05) --
	(372.43, 37.06) --
	(372.77, 37.08) --
	(373.12, 37.10) --
	(373.47, 37.13) --
	(373.82, 37.17) --
	(374.16, 37.22) --
	(374.51, 37.26) --
	(374.86, 37.29) --
	(375.20, 37.31) --
	(375.55, 37.33) --
	(375.90, 37.33) --
	(376.25, 37.32) --
	(376.59, 37.32) --
	(376.94, 37.31) --
	(377.29, 37.32) --
	(377.63, 37.33) --
	(377.98, 37.35) --
	(378.33, 37.37) --
	(378.68, 37.41) --
	(379.02, 37.47) --
	(379.37, 37.54) --
	(379.72, 37.64) --
	(380.06, 37.77) --
	(380.41, 37.94) --
	(380.76, 38.14) --
	(381.11, 38.36) --
	(381.45, 38.60) --
	(381.80, 38.83) --
	(382.15, 39.05) --
	(382.49, 39.26) --
	(382.84, 39.48) --
	(383.19, 39.74) --
	(383.53, 40.05) --
	(383.88, 40.42) --
	(384.23, 40.85) --
	(384.58, 41.31) --
	(384.92, 41.79) --
	(385.27, 42.32) --
	(385.62, 42.91) --
	(385.96, 43.60) --
	(386.31, 44.41) --
	(386.66, 45.32) --
	(387.01, 46.32) --
	(387.35, 47.38) --
	(387.70, 48.50) --
	(388.05, 49.71) --
	(388.39, 51.00) --
	(388.74, 52.37) --
	(389.09, 53.82) --
	(389.44, 55.31) --
	(389.78, 56.84) --
	(390.13, 58.42) --
	(390.48, 60.12) --
	(390.82, 61.99) --
	(391.17, 64.08) --
	(391.52, 66.36) --
	(391.87, 68.79) --
	(392.21, 71.28) --
	(392.56, 73.76) --
	(392.91, 76.20) --
	(393.25, 78.63) --
	(393.60, 81.11) --
	(393.95, 83.73) --
	(394.30, 86.54) --
	(394.64, 89.54) --
	(394.99, 92.66) --
	(395.34, 95.86) --
	(395.68, 99.07) --
	(396.03,102.27) --
	(396.38,105.49) --
	(396.73,108.75) --
	(397.07,112.04) --
	(397.42,115.31) --
	(397.77,118.45) --
	(398.11,121.36) --
	(398.46,123.99) --
	(398.81,126.30) --
	(399.15,128.29) --
	(399.50,129.93) --
	(399.85,131.17) --
	(400.20,132.03) --
	(400.54,132.62) --
	(400.89,133.09) --
	(401.24,133.59) --
	(401.58,134.16) --
	(401.93,134.74) --
	(402.28,135.19) --
	(402.63,135.38) --
	(402.97,135.29) --
	(403.32,134.97) --
	(403.67,134.58) --
	(404.01,134.27) --
	(404.36,134.08) --
	(404.71,133.99) --
	(405.06,133.89) --
	(405.40,133.63) --
	(405.75,133.10) --
	(406.10,132.18) --
	(406.44,130.82) --
	(406.79,128.94) --
	(407.14,126.60) --
	(407.49,123.83) --
	(407.83,120.71) --
	(408.18,117.30) --
	(408.53,113.67) --
	(408.87,109.97) --
	(409.22,106.35) --
	(409.57,102.97) --
	(409.92, 99.89) --
	(410.26, 97.04) --
	(410.61, 94.28) --
	(410.96, 91.46) --
	(411.30, 88.49) --
	(411.65, 85.38) --
	(412.00, 82.20) --
	(412.34, 79.03) --
	(412.69, 75.94) --
	(413.04, 72.98) --
	(413.39, 70.17) --
	(413.73, 67.56) --
	(414.08, 65.19) --
	(414.43, 63.08) --
	(414.77, 61.24) --
	(415.12, 59.60) --
	(415.47, 58.08) --
	(415.82, 56.57) --
	(416.16, 55.00) --
	(416.51, 53.34) --
	(416.86, 51.62) --
	(417.20, 49.91) --
	(417.55, 48.30) --
	(417.90, 46.88) --
	(418.25, 45.71) --
	(418.59, 44.79) --
	(418.94, 44.11) --
	(419.29, 43.59) --
	(419.63, 43.14) --
	(419.98, 42.69) --
	(420.33, 42.18) --
	(420.68, 41.63) --
	(421.02, 41.06) --
	(421.37, 40.50) --
	(421.72, 40.02) --
	(422.06, 39.61) --
	(422.41, 39.28) --
	(422.76, 39.03) --
	(423.11, 38.83) --
	(423.45, 38.67) --
	(423.80, 38.52) --
	(424.15, 38.37) --
	(424.49, 38.21) --
	(424.84, 38.05) --
	(425.19, 37.88) --
	(425.54, 37.73) --
	(425.88, 37.59) --
	(426.23, 37.49) --
	(426.58, 37.41) --
	(426.92, 37.36) --
	(427.27, 37.31) --
	(427.62, 37.28) --
	(427.96, 37.25) --
	(428.31, 37.22) --
	(428.66, 37.19) --
	(429.01, 37.17) --
	(429.35, 37.15) --
	(429.70, 37.14) --
	(430.05, 37.14) --
	(430.39, 37.13) --
	(430.74, 37.13) --
	(431.09, 37.12) --
	(431.44, 37.10) --
	(431.78, 37.09) --
	(432.13, 37.07) --
	(432.48, 37.06) --
	(432.82, 37.05) --
	(433.17, 37.05) --
	(433.52, 37.05) --
	(433.87, 37.05) --
	(434.21, 37.05) --
	(434.56, 37.05) --
	(434.91, 37.05) --
	(435.25, 37.05) --
	(435.60, 37.05) --
	(435.95, 37.05) --
	(436.30, 37.05) --
	(436.64, 37.05) --
	(436.99, 37.05) --
	(437.34, 37.05) --
	(437.68, 37.05) --
	(438.03, 37.05) --
	(438.38, 37.05) --
	(438.73, 37.05) --
	(439.07, 37.05) --
	(439.42, 37.05) --
	(439.77, 37.05) --
	(440.11, 37.05) --
	(440.46, 37.05) --
	(440.81, 37.05) --
	(441.15, 37.05) --
	(441.50, 37.05) --
	(441.85, 37.05) --
	(442.20, 37.05) --
	(442.54, 37.05) --
	(442.89, 37.05) --
	(443.24, 37.05) --
	(443.58, 37.05) --
	(443.93, 37.05) --
	(444.28, 37.05) --
	(444.63, 37.05) --
	(444.97, 37.05) --
	(445.32, 37.05) --
	(445.67, 37.05) --
	(446.01, 37.05) --
	(446.36, 37.05) --
	(446.71, 37.05) --
	(447.06, 37.05) --
	(447.40, 37.05) --
	(447.75, 37.05) --
	(448.10, 37.05) --
	(448.44, 37.05) --
	(448.79, 37.05) --
	(449.14, 37.05) --
	(449.49, 37.05) --
	(449.83, 37.05) --
	(450.18, 37.05) --
	(450.53, 37.05) --
	(450.87, 37.05) --
	(451.22, 37.05) --
	(451.57, 37.05) --
	(451.92, 37.05) --
	(452.26, 37.05) --
	(452.61, 37.05) --
	(452.96, 37.05) --
	(453.30, 37.05) --
	(453.65, 37.05) --
	(454.00, 37.05) --
	(454.35, 37.05) --
	(454.69, 37.05) --
	(455.04, 37.05) --
	(455.39, 37.05) --
	(455.39, 37.05) --
	(455.04, 37.05) --
	(454.69, 37.05) --
	(454.35, 37.05) --
	(454.00, 37.05) --
	(453.65, 37.05) --
	(453.30, 37.05) --
	(452.96, 37.05) --
	(452.61, 37.05) --
	(452.26, 37.05) --
	(451.92, 37.05) --
	(451.57, 37.05) --
	(451.22, 37.05) --
	(450.87, 37.05) --
	(450.53, 37.05) --
	(450.18, 37.05) --
	(449.83, 37.05) --
	(449.49, 37.05) --
	(449.14, 37.05) --
	(448.79, 37.05) --
	(448.44, 37.05) --
	(448.10, 37.05) --
	(447.75, 37.05) --
	(447.40, 37.05) --
	(447.06, 37.05) --
	(446.71, 37.05) --
	(446.36, 37.05) --
	(446.01, 37.05) --
	(445.67, 37.05) --
	(445.32, 37.05) --
	(444.97, 37.05) --
	(444.63, 37.05) --
	(444.28, 37.05) --
	(443.93, 37.05) --
	(443.58, 37.05) --
	(443.24, 37.05) --
	(442.89, 37.05) --
	(442.54, 37.05) --
	(442.20, 37.05) --
	(441.85, 37.05) --
	(441.50, 37.05) --
	(441.15, 37.05) --
	(440.81, 37.05) --
	(440.46, 37.05) --
	(440.11, 37.05) --
	(439.77, 37.05) --
	(439.42, 37.05) --
	(439.07, 37.05) --
	(438.73, 37.05) --
	(438.38, 37.05) --
	(438.03, 37.05) --
	(437.68, 37.05) --
	(437.34, 37.05) --
	(436.99, 37.05) --
	(436.64, 37.05) --
	(436.30, 37.05) --
	(435.95, 37.05) --
	(435.60, 37.05) --
	(435.25, 37.05) --
	(434.91, 37.05) --
	(434.56, 37.05) --
	(434.21, 37.05) --
	(433.87, 37.05) --
	(433.52, 37.05) --
	(433.17, 37.05) --
	(432.82, 37.05) --
	(432.48, 37.05) --
	(432.13, 37.05) --
	(431.78, 37.05) --
	(431.44, 37.05) --
	(431.09, 37.05) --
	(430.74, 37.05) --
	(430.39, 37.05) --
	(430.05, 37.05) --
	(429.70, 37.05) --
	(429.35, 37.05) --
	(429.01, 37.05) --
	(428.66, 37.05) --
	(428.31, 37.05) --
	(427.96, 37.05) --
	(427.62, 37.05) --
	(427.27, 37.05) --
	(426.92, 37.05) --
	(426.58, 37.05) --
	(426.23, 37.05) --
	(425.88, 37.05) --
	(425.54, 37.05) --
	(425.19, 37.05) --
	(424.84, 37.05) --
	(424.49, 37.05) --
	(424.15, 37.05) --
	(423.80, 37.05) --
	(423.45, 37.05) --
	(423.11, 37.05) --
	(422.76, 37.05) --
	(422.41, 37.05) --
	(422.06, 37.05) --
	(421.72, 37.05) --
	(421.37, 37.05) --
	(421.02, 37.05) --
	(420.68, 37.05) --
	(420.33, 37.05) --
	(419.98, 37.05) --
	(419.63, 37.05) --
	(419.29, 37.05) --
	(418.94, 37.05) --
	(418.59, 37.05) --
	(418.25, 37.05) --
	(417.90, 37.05) --
	(417.55, 37.05) --
	(417.20, 37.05) --
	(416.86, 37.05) --
	(416.51, 37.05) --
	(416.16, 37.05) --
	(415.82, 37.05) --
	(415.47, 37.05) --
	(415.12, 37.05) --
	(414.77, 37.05) --
	(414.43, 37.05) --
	(414.08, 37.05) --
	(413.73, 37.05) --
	(413.39, 37.05) --
	(413.04, 37.05) --
	(412.69, 37.05) --
	(412.34, 37.05) --
	(412.00, 37.05) --
	(411.65, 37.05) --
	(411.30, 37.05) --
	(410.96, 37.05) --
	(410.61, 37.05) --
	(410.26, 37.05) --
	(409.92, 37.05) --
	(409.57, 37.05) --
	(409.22, 37.05) --
	(408.87, 37.05) --
	(408.53, 37.05) --
	(408.18, 37.05) --
	(407.83, 37.05) --
	(407.49, 37.05) --
	(407.14, 37.05) --
	(406.79, 37.05) --
	(406.44, 37.05) --
	(406.10, 37.05) --
	(405.75, 37.05) --
	(405.40, 37.05) --
	(405.06, 37.05) --
	(404.71, 37.05) --
	(404.36, 37.05) --
	(404.01, 37.05) --
	(403.67, 37.05) --
	(403.32, 37.05) --
	(402.97, 37.05) --
	(402.63, 37.05) --
	(402.28, 37.05) --
	(401.93, 37.05) --
	(401.58, 37.05) --
	(401.24, 37.05) --
	(400.89, 37.05) --
	(400.54, 37.05) --
	(400.20, 37.05) --
	(399.85, 37.05) --
	(399.50, 37.05) --
	(399.15, 37.05) --
	(398.81, 37.05) --
	(398.46, 37.05) --
	(398.11, 37.05) --
	(397.77, 37.05) --
	(397.42, 37.05) --
	(397.07, 37.05) --
	(396.73, 37.05) --
	(396.38, 37.05) --
	(396.03, 37.05) --
	(395.68, 37.05) --
	(395.34, 37.05) --
	(394.99, 37.05) --
	(394.64, 37.05) --
	(394.30, 37.05) --
	(393.95, 37.05) --
	(393.60, 37.05) --
	(393.25, 37.05) --
	(392.91, 37.05) --
	(392.56, 37.05) --
	(392.21, 37.05) --
	(391.87, 37.05) --
	(391.52, 37.05) --
	(391.17, 37.05) --
	(390.82, 37.05) --
	(390.48, 37.05) --
	(390.13, 37.05) --
	(389.78, 37.05) --
	(389.44, 37.05) --
	(389.09, 37.05) --
	(388.74, 37.05) --
	(388.39, 37.05) --
	(388.05, 37.05) --
	(387.70, 37.05) --
	(387.35, 37.05) --
	(387.01, 37.05) --
	(386.66, 37.05) --
	(386.31, 37.05) --
	(385.96, 37.05) --
	(385.62, 37.05) --
	(385.27, 37.05) --
	(384.92, 37.05) --
	(384.58, 37.05) --
	(384.23, 37.05) --
	(383.88, 37.05) --
	(383.53, 37.05) --
	(383.19, 37.05) --
	(382.84, 37.05) --
	(382.49, 37.05) --
	(382.15, 37.05) --
	(381.80, 37.05) --
	(381.45, 37.05) --
	(381.11, 37.05) --
	(380.76, 37.05) --
	(380.41, 37.05) --
	(380.06, 37.05) --
	(379.72, 37.05) --
	(379.37, 37.05) --
	(379.02, 37.05) --
	(378.68, 37.05) --
	(378.33, 37.05) --
	(377.98, 37.05) --
	(377.63, 37.05) --
	(377.29, 37.05) --
	(376.94, 37.05) --
	(376.59, 37.05) --
	(376.25, 37.05) --
	(375.90, 37.05) --
	(375.55, 37.05) --
	(375.20, 37.05) --
	(374.86, 37.05) --
	(374.51, 37.05) --
	(374.16, 37.05) --
	(373.82, 37.05) --
	(373.47, 37.05) --
	(373.12, 37.05) --
	(372.77, 37.05) --
	(372.43, 37.05) --
	(372.08, 37.05) --
	(371.73, 37.05) --
	(371.39, 37.05) --
	(371.04, 37.05) --
	(370.69, 37.05) --
	(370.34, 37.05) --
	(370.00, 37.05) --
	(369.65, 37.05) --
	(369.30, 37.05) --
	(368.96, 37.05) --
	(368.61, 37.05) --
	(368.26, 37.05) --
	(367.92, 37.05) --
	(367.57, 37.05) --
	(367.22, 37.05) --
	(366.87, 37.05) --
	(366.53, 37.05) --
	(366.18, 37.05) --
	(365.83, 37.05) --
	(365.49, 37.05) --
	(365.14, 37.05) --
	(364.79, 37.05) --
	(364.44, 37.05) --
	(364.10, 37.05) --
	(363.75, 37.05) --
	(363.40, 37.05) --
	(363.06, 37.05) --
	(362.71, 37.05) --
	(362.36, 37.05) --
	(362.01, 37.05) --
	(361.67, 37.05) --
	(361.32, 37.05) --
	(360.97, 37.05) --
	(360.63, 37.05) --
	(360.28, 37.05) --
	(359.93, 37.05) --
	(359.58, 37.05) --
	(359.24, 37.05) --
	(358.89, 37.05) --
	(358.54, 37.05) --
	(358.20, 37.05) --
	(357.85, 37.05) --
	(357.50, 37.05) --
	(357.15, 37.05) --
	(356.81, 37.05) --
	(356.46, 37.05) --
	(356.11, 37.05) --
	(355.77, 37.05) --
	(355.42, 37.05) --
	(355.07, 37.05) --
	(354.72, 37.05) --
	(354.38, 37.05) --
	(354.03, 37.05) --
	(353.68, 37.05) --
	(353.34, 37.05) --
	(352.99, 37.05) --
	(352.64, 37.05) --
	(352.30, 37.05) --
	(351.95, 37.05) --
	(351.60, 37.05) --
	(351.25, 37.05) --
	(350.91, 37.05) --
	(350.56, 37.05) --
	(350.21, 37.05) --
	(349.87, 37.05) --
	(349.52, 37.05) --
	(349.17, 37.05) --
	(348.82, 37.05) --
	(348.48, 37.05) --
	(348.13, 37.05) --
	(347.78, 37.05) --
	(347.44, 37.05) --
	(347.09, 37.05) --
	(346.74, 37.05) --
	(346.39, 37.05) --
	(346.05, 37.05) --
	(345.70, 37.05) --
	(345.35, 37.05) --
	(345.01, 37.05) --
	(344.66, 37.05) --
	(344.31, 37.05) --
	(343.96, 37.05) --
	(343.62, 37.05) --
	(343.27, 37.05) --
	(342.92, 37.05) --
	(342.58, 37.05) --
	(342.23, 37.05) --
	(341.88, 37.05) --
	(341.53, 37.05) --
	(341.19, 37.05) --
	(340.84, 37.05) --
	(340.49, 37.05) --
	(340.15, 37.05) --
	(339.80, 37.05) --
	(339.45, 37.05) --
	(339.11, 37.05) --
	(338.76, 37.05) --
	(338.41, 37.05) --
	(338.06, 37.05) --
	(337.72, 37.05) --
	(337.37, 37.05) --
	(337.02, 37.05) --
	(336.68, 37.05) --
	(336.33, 37.05) --
	(335.98, 37.05) --
	(335.63, 37.05) --
	(335.29, 37.05) --
	(334.94, 37.05) --
	(334.59, 37.05) --
	(334.25, 37.05) --
	(333.90, 37.05) --
	(333.55, 37.05) --
	(333.20, 37.05) --
	(332.86, 37.05) --
	(332.51, 37.05) --
	(332.16, 37.05) --
	(331.82, 37.05) --
	(331.47, 37.05) --
	(331.12, 37.05) --
	(330.77, 37.05) --
	(330.43, 37.05) --
	(330.08, 37.05) --
	(329.73, 37.05) --
	(329.39, 37.05) --
	(329.04, 37.05) --
	(328.69, 37.05) --
	(328.34, 37.05) --
	(328.00, 37.05) --
	(327.65, 37.05) --
	(327.30, 37.05) --
	(326.96, 37.05) --
	(326.61, 37.05) --
	(326.26, 37.05) --
	(325.91, 37.05) --
	(325.57, 37.05) --
	(325.22, 37.05) --
	(324.87, 37.05) --
	(324.53, 37.05) --
	(324.18, 37.05) --
	(323.83, 37.05) --
	(323.49, 37.05) --
	(323.14, 37.05) --
	(322.79, 37.05) --
	(322.44, 37.05) --
	(322.10, 37.05) --
	(321.75, 37.05) --
	(321.40, 37.05) --
	(321.06, 37.05) --
	(320.71, 37.05) --
	(320.36, 37.05) --
	(320.01, 37.05) --
	(319.67, 37.05) --
	(319.32, 37.05) --
	(318.97, 37.05) --
	(318.63, 37.05) --
	(318.28, 37.05) --
	(317.93, 37.05) --
	(317.58, 37.05) --
	(317.24, 37.05) --
	(316.89, 37.05) --
	(316.54, 37.05) --
	(316.20, 37.05) --
	(315.85, 37.05) --
	(315.50, 37.05) --
	(315.15, 37.05) --
	(314.81, 37.05) --
	(314.46, 37.05) --
	(314.11, 37.05) --
	(313.77, 37.05) --
	(313.42, 37.05) --
	(313.07, 37.05) --
	(312.72, 37.05) --
	(312.38, 37.05) --
	(312.03, 37.05) --
	(311.68, 37.05) --
	(311.34, 37.05) --
	(310.99, 37.05) --
	(310.64, 37.05) --
	(310.30, 37.05) --
	(309.95, 37.05) --
	(309.60, 37.05) --
	(309.25, 37.05) --
	(308.91, 37.05) --
	(308.56, 37.05) --
	(308.21, 37.05) --
	(307.87, 37.05) --
	(307.52, 37.05) --
	(307.17, 37.05) --
	(306.82, 37.05) --
	(306.48, 37.05) --
	(306.13, 37.05) --
	(305.78, 37.05) --
	(305.44, 37.05) --
	(305.09, 37.05) --
	(304.74, 37.05) --
	(304.39, 37.05) --
	(304.05, 37.05) --
	(303.70, 37.05) --
	(303.35, 37.05) --
	(303.01, 37.05) --
	(302.66, 37.05) --
	(302.31, 37.05) --
	(301.96, 37.05) --
	(301.62, 37.05) --
	(301.27, 37.05) --
	(300.92, 37.05) --
	(300.58, 37.05) --
	(300.23, 37.05) --
	(299.88, 37.05) --
	(299.53, 37.05) --
	(299.19, 37.05) --
	(298.84, 37.05) --
	(298.49, 37.05) --
	(298.15, 37.05) --
	(297.80, 37.05) --
	(297.45, 37.05) --
	(297.10, 37.05) --
	(296.76, 37.05) --
	(296.41, 37.05) --
	(296.06, 37.05) --
	(295.72, 37.05) --
	(295.37, 37.05) --
	(295.02, 37.05) --
	(294.68, 37.05) --
	(294.33, 37.05) --
	(293.98, 37.05) --
	(293.63, 37.05) --
	(293.29, 37.05) --
	(292.94, 37.05) --
	(292.59, 37.05) --
	(292.25, 37.05) --
	(291.90, 37.05) --
	(291.55, 37.05) --
	(291.20, 37.05) --
	(290.86, 37.05) --
	(290.51, 37.05) --
	(290.16, 37.05) --
	(289.82, 37.05) --
	(289.47, 37.05) --
	(289.12, 37.05) --
	(288.77, 37.05) --
	(288.43, 37.05) --
	(288.08, 37.05) --
	(287.73, 37.05) --
	(287.39, 37.05) --
	(287.04, 37.05) --
	(286.69, 37.05) --
	(286.34, 37.05) --
	(286.00, 37.05) --
	(285.65, 37.05) --
	(285.30, 37.05) --
	(284.96, 37.05) --
	(284.61, 37.05) --
	(284.26, 37.05) --
	(283.91, 37.05) --
	(283.57, 37.05) --
	(283.22, 37.05) --
	(282.87, 37.05) --
	(282.53, 37.05) --
	(282.18, 37.05) --
	(281.83, 37.05) --
	(281.49, 37.05) --
	(281.14, 37.05) --
	(280.79, 37.05) --
	(280.44, 37.05) --
	(280.10, 37.05) --
	(279.75, 37.05) --
	(279.40, 37.05) --
	(279.06, 37.05) --
	(278.71, 37.05) --
	(278.36, 37.05) --
	(278.01, 37.05) --
	(278.01, 37.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round] (278.01, 37.05) --
	(278.36, 37.05) --
	(278.71, 37.05) --
	(279.06, 37.05) --
	(279.40, 37.05) --
	(279.75, 37.05) --
	(280.10, 37.05) --
	(280.44, 37.05) --
	(280.79, 37.05) --
	(281.14, 37.05) --
	(281.49, 37.05) --
	(281.83, 37.05) --
	(282.18, 37.05) --
	(282.53, 37.05) --
	(282.87, 37.05) --
	(283.22, 37.05) --
	(283.57, 37.05) --
	(283.91, 37.05) --
	(284.26, 37.05) --
	(284.61, 37.05) --
	(284.96, 37.05) --
	(285.30, 37.05) --
	(285.65, 37.05) --
	(286.00, 37.05) --
	(286.34, 37.05) --
	(286.69, 37.05) --
	(287.04, 37.05) --
	(287.39, 37.05) --
	(287.73, 37.05) --
	(288.08, 37.05) --
	(288.43, 37.05) --
	(288.77, 37.05) --
	(289.12, 37.05) --
	(289.47, 37.05) --
	(289.82, 37.05) --
	(290.16, 37.05) --
	(290.51, 37.05) --
	(290.86, 37.05) --
	(291.20, 37.05) --
	(291.55, 37.05) --
	(291.90, 37.05) --
	(292.25, 37.05) --
	(292.59, 37.05) --
	(292.94, 37.05) --
	(293.29, 37.05) --
	(293.63, 37.05) --
	(293.98, 37.05) --
	(294.33, 37.05) --
	(294.68, 37.05) --
	(295.02, 37.05) --
	(295.37, 37.05) --
	(295.72, 37.05) --
	(296.06, 37.05) --
	(296.41, 37.05) --
	(296.76, 37.05) --
	(297.10, 37.05) --
	(297.45, 37.05) --
	(297.80, 37.05) --
	(298.15, 37.05) --
	(298.49, 37.05) --
	(298.84, 37.05) --
	(299.19, 37.05) --
	(299.53, 37.05) --
	(299.88, 37.05) --
	(300.23, 37.05) --
	(300.58, 37.05) --
	(300.92, 37.05) --
	(301.27, 37.05) --
	(301.62, 37.05) --
	(301.96, 37.05) --
	(302.31, 37.05) --
	(302.66, 37.05) --
	(303.01, 37.05) --
	(303.35, 37.05) --
	(303.70, 37.05) --
	(304.05, 37.05) --
	(304.39, 37.05) --
	(304.74, 37.05) --
	(305.09, 37.05) --
	(305.44, 37.05) --
	(305.78, 37.05) --
	(306.13, 37.05) --
	(306.48, 37.05) --
	(306.82, 37.05) --
	(307.17, 37.05) --
	(307.52, 37.05) --
	(307.87, 37.05) --
	(308.21, 37.05) --
	(308.56, 37.05) --
	(308.91, 37.05) --
	(309.25, 37.05) --
	(309.60, 37.05) --
	(309.95, 37.05) --
	(310.30, 37.05) --
	(310.64, 37.05) --
	(310.99, 37.05) --
	(311.34, 37.05) --
	(311.68, 37.05) --
	(312.03, 37.05) --
	(312.38, 37.05) --
	(312.72, 37.05) --
	(313.07, 37.05) --
	(313.42, 37.05) --
	(313.77, 37.05) --
	(314.11, 37.05) --
	(314.46, 37.05) --
	(314.81, 37.05) --
	(315.15, 37.05) --
	(315.50, 37.05) --
	(315.85, 37.05) --
	(316.20, 37.05) --
	(316.54, 37.05) --
	(316.89, 37.05) --
	(317.24, 37.05) --
	(317.58, 37.05) --
	(317.93, 37.05) --
	(318.28, 37.05) --
	(318.63, 37.05) --
	(318.97, 37.05) --
	(319.32, 37.05) --
	(319.67, 37.05) --
	(320.01, 37.05) --
	(320.36, 37.05) --
	(320.71, 37.05) --
	(321.06, 37.05) --
	(321.40, 37.05) --
	(321.75, 37.05) --
	(322.10, 37.05) --
	(322.44, 37.05) --
	(322.79, 37.05) --
	(323.14, 37.05) --
	(323.49, 37.05) --
	(323.83, 37.05) --
	(324.18, 37.05) --
	(324.53, 37.05) --
	(324.87, 37.05) --
	(325.22, 37.05) --
	(325.57, 37.05) --
	(325.91, 37.05) --
	(326.26, 37.05) --
	(326.61, 37.05) --
	(326.96, 37.05) --
	(327.30, 37.05) --
	(327.65, 37.05) --
	(328.00, 37.05) --
	(328.34, 37.05) --
	(328.69, 37.05) --
	(329.04, 37.05) --
	(329.39, 37.05) --
	(329.73, 37.05) --
	(330.08, 37.05) --
	(330.43, 37.05) --
	(330.77, 37.05) --
	(331.12, 37.05) --
	(331.47, 37.05) --
	(331.82, 37.05) --
	(332.16, 37.05) --
	(332.51, 37.05) --
	(332.86, 37.05) --
	(333.20, 37.05) --
	(333.55, 37.05) --
	(333.90, 37.05) --
	(334.25, 37.05) --
	(334.59, 37.05) --
	(334.94, 37.05) --
	(335.29, 37.05) --
	(335.63, 37.05) --
	(335.98, 37.05) --
	(336.33, 37.05) --
	(336.68, 37.05) --
	(337.02, 37.05) --
	(337.37, 37.05) --
	(337.72, 37.05) --
	(338.06, 37.05) --
	(338.41, 37.05) --
	(338.76, 37.05) --
	(339.11, 37.05) --
	(339.45, 37.05) --
	(339.80, 37.05) --
	(340.15, 37.05) --
	(340.49, 37.05) --
	(340.84, 37.05) --
	(341.19, 37.05) --
	(341.53, 37.05) --
	(341.88, 37.05) --
	(342.23, 37.05) --
	(342.58, 37.05) --
	(342.92, 37.05) --
	(343.27, 37.05) --
	(343.62, 37.05) --
	(343.96, 37.05) --
	(344.31, 37.05) --
	(344.66, 37.05) --
	(345.01, 37.05) --
	(345.35, 37.05) --
	(345.70, 37.05) --
	(346.05, 37.05) --
	(346.39, 37.05) --
	(346.74, 37.05) --
	(347.09, 37.05) --
	(347.44, 37.05) --
	(347.78, 37.05) --
	(348.13, 37.05) --
	(348.48, 37.05) --
	(348.82, 37.05) --
	(349.17, 37.05) --
	(349.52, 37.05) --
	(349.87, 37.05) --
	(350.21, 37.05) --
	(350.56, 37.05) --
	(350.91, 37.05) --
	(351.25, 37.05) --
	(351.60, 37.05) --
	(351.95, 37.05) --
	(352.30, 37.05) --
	(352.64, 37.05) --
	(352.99, 37.05) --
	(353.34, 37.05) --
	(353.68, 37.05) --
	(354.03, 37.05) --
	(354.38, 37.05) --
	(354.72, 37.05) --
	(355.07, 37.05) --
	(355.42, 37.05) --
	(355.77, 37.05) --
	(356.11, 37.05) --
	(356.46, 37.05) --
	(356.81, 37.05) --
	(357.15, 37.05) --
	(357.50, 37.05) --
	(357.85, 37.05) --
	(358.20, 37.05) --
	(358.54, 37.05) --
	(358.89, 37.05) --
	(359.24, 37.05) --
	(359.58, 37.05) --
	(359.93, 37.05) --
	(360.28, 37.05) --
	(360.63, 37.05) --
	(360.97, 37.05) --
	(361.32, 37.05) --
	(361.67, 37.05) --
	(362.01, 37.05) --
	(362.36, 37.05) --
	(362.71, 37.05) --
	(363.06, 37.05) --
	(363.40, 37.05) --
	(363.75, 37.05) --
	(364.10, 37.05) --
	(364.44, 37.05) --
	(364.79, 37.05) --
	(365.14, 37.05) --
	(365.49, 37.05) --
	(365.83, 37.05) --
	(366.18, 37.05) --
	(366.53, 37.05) --
	(366.87, 37.05) --
	(367.22, 37.05) --
	(367.57, 37.05) --
	(367.92, 37.05) --
	(368.26, 37.05) --
	(368.61, 37.05) --
	(368.96, 37.05) --
	(369.30, 37.05) --
	(369.65, 37.05) --
	(370.00, 37.05) --
	(370.34, 37.05) --
	(370.69, 37.05) --
	(371.04, 37.05) --
	(371.39, 37.05) --
	(371.73, 37.05) --
	(372.08, 37.05) --
	(372.43, 37.05) --
	(372.77, 37.05) --
	(373.12, 37.05) --
	(373.47, 37.05) --
	(373.82, 37.06) --
	(374.16, 37.06) --
	(374.51, 37.07) --
	(374.86, 37.08) --
	(375.20, 37.10) --
	(375.55, 37.12) --
	(375.90, 37.15) --
	(376.25, 37.17) --
	(376.59, 37.20) --
	(376.94, 37.22) --
	(377.29, 37.24) --
	(377.63, 37.26) --
	(377.98, 37.27) --
	(378.33, 37.27) --
	(378.68, 37.27) --
	(379.02, 37.26) --
	(379.37, 37.26) --
	(379.72, 37.25) --
	(380.06, 37.25) --
	(380.41, 37.25) --
	(380.76, 37.25) --
	(381.11, 37.26) --
	(381.45, 37.28) --
	(381.80, 37.29) --
	(382.15, 37.31) --
	(382.49, 37.34) --
	(382.84, 37.36) --
	(383.19, 37.40) --
	(383.53, 37.44) --
	(383.88, 37.48) --
	(384.23, 37.54) --
	(384.58, 37.61) --
	(384.92, 37.68) --
	(385.27, 37.76) --
	(385.62, 37.86) --
	(385.96, 37.96) --
	(386.31, 38.07) --
	(386.66, 38.19) --
	(387.01, 38.30) --
	(387.35, 38.42) --
	(387.70, 38.54) --
	(388.05, 38.66) --
	(388.39, 38.79) --
	(388.74, 38.92) --
	(389.09, 39.06) --
	(389.44, 39.21) --
	(389.78, 39.38) --
	(390.13, 39.57) --
	(390.48, 39.77) --
	(390.82, 39.99) --
	(391.17, 40.21) --
	(391.52, 40.46) --
	(391.87, 40.72) --
	(392.21, 41.01) --
	(392.56, 41.33) --
	(392.91, 41.70) --
	(393.25, 42.11) --
	(393.60, 42.58) --
	(393.95, 43.08) --
	(394.30, 43.63) --
	(394.64, 44.21) --
	(394.99, 44.82) --
	(395.34, 45.47) --
	(395.68, 46.15) --
	(396.03, 46.85) --
	(396.38, 47.58) --
	(396.73, 48.32) --
	(397.07, 49.06) --
	(397.42, 49.80) --
	(397.77, 50.53) --
	(398.11, 51.27) --
	(398.46, 52.03) --
	(398.81, 52.82) --
	(399.15, 53.68) --
	(399.50, 54.61) --
	(399.85, 55.61) --
	(400.20, 56.68) --
	(400.54, 57.81) --
	(400.89, 58.98) --
	(401.24, 60.16) --
	(401.58, 61.32) --
	(401.93, 62.47) --
	(402.28, 63.60) --
	(402.63, 64.74) --
	(402.97, 65.90) --
	(403.32, 67.11) --
	(403.67, 68.40) --
	(404.01, 69.78) --
	(404.36, 71.25) --
	(404.71, 72.80) --
	(405.06, 74.42) --
	(405.40, 76.09) --
	(405.75, 77.78) --
	(406.10, 79.49) --
	(406.44, 81.21) --
	(406.79, 82.97) --
	(407.14, 84.75) --
	(407.49, 86.58) --
	(407.83, 88.44) --
	(408.18, 90.32) --
	(408.53, 92.17) --
	(408.87, 93.96) --
	(409.22, 95.65) --
	(409.57, 97.18) --
	(409.92, 98.55) --
	(410.26, 99.76) --
	(410.61,100.81) --
	(410.96,101.72) --
	(411.30,102.52) --
	(411.65,103.22) --
	(412.00,103.84) --
	(412.34,104.38) --
	(412.69,104.86) --
	(413.04,105.28) --
	(413.39,105.65) --
	(413.73,106.00) --
	(414.08,106.34) --
	(414.43,106.67) --
	(414.77,106.97) --
	(415.12,107.23) --
	(415.47,107.41) --
	(415.82,107.52) --
	(416.16,107.54) --
	(416.51,107.49) --
	(416.86,107.39) --
	(417.20,107.25) --
	(417.55,107.11) --
	(417.90,106.98) --
	(418.25,106.86) --
	(418.59,106.76) --
	(418.94,106.64) --
	(419.29,106.49) --
	(419.63,106.28) --
	(419.98,105.99) --
	(420.33,105.62) --
	(420.68,105.15) --
	(421.02,104.57) --
	(421.37,103.86) --
	(421.72,103.03) --
	(422.06,102.04) --
	(422.41,100.91) --
	(422.76, 99.63) --
	(423.11, 98.21) --
	(423.45, 96.66) --
	(423.80, 94.98) --
	(424.15, 93.21) --
	(424.49, 91.36) --
	(424.84, 89.49) --
	(425.19, 87.65) --
	(425.54, 85.87) --
	(425.88, 84.17) --
	(426.23, 82.57) --
	(426.58, 81.04) --
	(426.92, 79.55) --
	(427.27, 78.06) --
	(427.62, 76.55) --
	(427.96, 74.99) --
	(428.31, 73.40) --
	(428.66, 71.79) --
	(429.01, 70.18) --
	(429.35, 68.59) --
	(429.70, 67.05) --
	(430.05, 65.55) --
	(430.39, 64.08) --
	(430.74, 62.65) --
	(431.09, 61.25) --
	(431.44, 59.90) --
	(431.78, 58.59) --
	(432.13, 57.36) --
	(432.48, 56.21) --
	(432.82, 55.17) --
	(433.17, 54.22) --
	(433.52, 53.36) --
	(433.87, 52.57) --
	(434.21, 51.81) --
	(434.56, 51.06) --
	(434.91, 50.28) --
	(435.25, 49.46) --
	(435.60, 48.60) --
	(435.95, 47.72) --
	(436.30, 46.82) --
	(436.64, 45.95) --
	(436.99, 45.13) --
	(437.34, 44.38) --
	(437.68, 43.72) --
	(438.03, 43.16) --
	(438.38, 42.68) --
	(438.73, 42.29) --
	(439.07, 41.95) --
	(439.42, 41.64) --
	(439.77, 41.36) --
	(440.11, 41.08) --
	(440.46, 40.80) --
	(440.81, 40.51) --
	(441.15, 40.22) --
	(441.50, 39.94) --
	(441.85, 39.68) --
	(442.20, 39.44) --
	(442.54, 39.23) --
	(442.89, 39.05) --
	(443.24, 38.90) --
	(443.58, 38.75) --
	(443.93, 38.62) --
	(444.28, 38.50) --
	(444.63, 38.38) --
	(444.97, 38.27) --
	(445.32, 38.16) --
	(445.67, 38.05) --
	(446.01, 37.95) --
	(446.36, 37.86) --
	(446.71, 37.77) --
	(447.06, 37.68) --
	(447.40, 37.60) --
	(447.75, 37.51) --
	(448.10, 37.44) --
	(448.44, 37.38) --
	(448.79, 37.33) --
	(449.14, 37.29) --
	(449.49, 37.26) --
	(449.83, 37.24) --
	(450.18, 37.23) --
	(450.53, 37.22) --
	(450.87, 37.20) --
	(451.22, 37.19) --
	(451.57, 37.18) --
	(451.92, 37.17) --
	(452.26, 37.16) --
	(452.61, 37.14) --
	(452.96, 37.13) --
	(453.30, 37.12) --
	(453.65, 37.12) --
	(454.00, 37.11) --
	(454.35, 37.11) --
	(454.69, 37.11) --
	(455.04, 37.11) --
	(455.39, 37.10) --
	(455.39, 37.05) --
	(455.04, 37.05) --
	(454.69, 37.05) --
	(454.35, 37.05) --
	(454.00, 37.05) --
	(453.65, 37.05) --
	(453.30, 37.05) --
	(452.96, 37.05) --
	(452.61, 37.05) --
	(452.26, 37.05) --
	(451.92, 37.05) --
	(451.57, 37.05) --
	(451.22, 37.05) --
	(450.87, 37.05) --
	(450.53, 37.05) --
	(450.18, 37.05) --
	(449.83, 37.05) --
	(449.49, 37.05) --
	(449.14, 37.05) --
	(448.79, 37.05) --
	(448.44, 37.05) --
	(448.10, 37.05) --
	(447.75, 37.05) --
	(447.40, 37.05) --
	(447.06, 37.05) --
	(446.71, 37.05) --
	(446.36, 37.05) --
	(446.01, 37.05) --
	(445.67, 37.05) --
	(445.32, 37.05) --
	(444.97, 37.05) --
	(444.63, 37.05) --
	(444.28, 37.05) --
	(443.93, 37.05) --
	(443.58, 37.05) --
	(443.24, 37.05) --
	(442.89, 37.05) --
	(442.54, 37.05) --
	(442.20, 37.05) --
	(441.85, 37.05) --
	(441.50, 37.05) --
	(441.15, 37.05) --
	(440.81, 37.05) --
	(440.46, 37.05) --
	(440.11, 37.05) --
	(439.77, 37.05) --
	(439.42, 37.05) --
	(439.07, 37.05) --
	(438.73, 37.05) --
	(438.38, 37.05) --
	(438.03, 37.05) --
	(437.68, 37.05) --
	(437.34, 37.05) --
	(436.99, 37.05) --
	(436.64, 37.05) --
	(436.30, 37.05) --
	(435.95, 37.05) --
	(435.60, 37.05) --
	(435.25, 37.05) --
	(434.91, 37.05) --
	(434.56, 37.05) --
	(434.21, 37.05) --
	(433.87, 37.05) --
	(433.52, 37.05) --
	(433.17, 37.05) --
	(432.82, 37.05) --
	(432.48, 37.05) --
	(432.13, 37.05) --
	(431.78, 37.05) --
	(431.44, 37.05) --
	(431.09, 37.05) --
	(430.74, 37.05) --
	(430.39, 37.05) --
	(430.05, 37.05) --
	(429.70, 37.05) --
	(429.35, 37.05) --
	(429.01, 37.05) --
	(428.66, 37.05) --
	(428.31, 37.05) --
	(427.96, 37.05) --
	(427.62, 37.05) --
	(427.27, 37.05) --
	(426.92, 37.05) --
	(426.58, 37.05) --
	(426.23, 37.05) --
	(425.88, 37.05) --
	(425.54, 37.05) --
	(425.19, 37.05) --
	(424.84, 37.05) --
	(424.49, 37.05) --
	(424.15, 37.05) --
	(423.80, 37.05) --
	(423.45, 37.05) --
	(423.11, 37.05) --
	(422.76, 37.05) --
	(422.41, 37.05) --
	(422.06, 37.05) --
	(421.72, 37.05) --
	(421.37, 37.05) --
	(421.02, 37.05) --
	(420.68, 37.05) --
	(420.33, 37.05) --
	(419.98, 37.05) --
	(419.63, 37.05) --
	(419.29, 37.05) --
	(418.94, 37.05) --
	(418.59, 37.05) --
	(418.25, 37.05) --
	(417.90, 37.05) --
	(417.55, 37.05) --
	(417.20, 37.05) --
	(416.86, 37.05) --
	(416.51, 37.05) --
	(416.16, 37.05) --
	(415.82, 37.05) --
	(415.47, 37.05) --
	(415.12, 37.05) --
	(414.77, 37.05) --
	(414.43, 37.05) --
	(414.08, 37.05) --
	(413.73, 37.05) --
	(413.39, 37.05) --
	(413.04, 37.05) --
	(412.69, 37.05) --
	(412.34, 37.05) --
	(412.00, 37.05) --
	(411.65, 37.05) --
	(411.30, 37.05) --
	(410.96, 37.05) --
	(410.61, 37.05) --
	(410.26, 37.05) --
	(409.92, 37.05) --
	(409.57, 37.05) --
	(409.22, 37.05) --
	(408.87, 37.05) --
	(408.53, 37.05) --
	(408.18, 37.05) --
	(407.83, 37.05) --
	(407.49, 37.05) --
	(407.14, 37.05) --
	(406.79, 37.05) --
	(406.44, 37.05) --
	(406.10, 37.05) --
	(405.75, 37.05) --
	(405.40, 37.05) --
	(405.06, 37.05) --
	(404.71, 37.05) --
	(404.36, 37.05) --
	(404.01, 37.05) --
	(403.67, 37.05) --
	(403.32, 37.05) --
	(402.97, 37.05) --
	(402.63, 37.05) --
	(402.28, 37.05) --
	(401.93, 37.05) --
	(401.58, 37.05) --
	(401.24, 37.05) --
	(400.89, 37.05) --
	(400.54, 37.05) --
	(400.20, 37.05) --
	(399.85, 37.05) --
	(399.50, 37.05) --
	(399.15, 37.05) --
	(398.81, 37.05) --
	(398.46, 37.05) --
	(398.11, 37.05) --
	(397.77, 37.05) --
	(397.42, 37.05) --
	(397.07, 37.05) --
	(396.73, 37.05) --
	(396.38, 37.05) --
	(396.03, 37.05) --
	(395.68, 37.05) --
	(395.34, 37.05) --
	(394.99, 37.05) --
	(394.64, 37.05) --
	(394.30, 37.05) --
	(393.95, 37.05) --
	(393.60, 37.05) --
	(393.25, 37.05) --
	(392.91, 37.05) --
	(392.56, 37.05) --
	(392.21, 37.05) --
	(391.87, 37.05) --
	(391.52, 37.05) --
	(391.17, 37.05) --
	(390.82, 37.05) --
	(390.48, 37.05) --
	(390.13, 37.05) --
	(389.78, 37.05) --
	(389.44, 37.05) --
	(389.09, 37.05) --
	(388.74, 37.05) --
	(388.39, 37.05) --
	(388.05, 37.05) --
	(387.70, 37.05) --
	(387.35, 37.05) --
	(387.01, 37.05) --
	(386.66, 37.05) --
	(386.31, 37.05) --
	(385.96, 37.05) --
	(385.62, 37.05) --
	(385.27, 37.05) --
	(384.92, 37.05) --
	(384.58, 37.05) --
	(384.23, 37.05) --
	(383.88, 37.05) --
	(383.53, 37.05) --
	(383.19, 37.05) --
	(382.84, 37.05) --
	(382.49, 37.05) --
	(382.15, 37.05) --
	(381.80, 37.05) --
	(381.45, 37.05) --
	(381.11, 37.05) --
	(380.76, 37.05) --
	(380.41, 37.05) --
	(380.06, 37.05) --
	(379.72, 37.05) --
	(379.37, 37.05) --
	(379.02, 37.05) --
	(378.68, 37.05) --
	(378.33, 37.05) --
	(377.98, 37.05) --
	(377.63, 37.05) --
	(377.29, 37.05) --
	(376.94, 37.05) --
	(376.59, 37.05) --
	(376.25, 37.05) --
	(375.90, 37.05) --
	(375.55, 37.05) --
	(375.20, 37.05) --
	(374.86, 37.05) --
	(374.51, 37.05) --
	(374.16, 37.05) --
	(373.82, 37.05) --
	(373.47, 37.05) --
	(373.12, 37.05) --
	(372.77, 37.05) --
	(372.43, 37.05) --
	(372.08, 37.05) --
	(371.73, 37.05) --
	(371.39, 37.05) --
	(371.04, 37.05) --
	(370.69, 37.05) --
	(370.34, 37.05) --
	(370.00, 37.05) --
	(369.65, 37.05) --
	(369.30, 37.05) --
	(368.96, 37.05) --
	(368.61, 37.05) --
	(368.26, 37.05) --
	(367.92, 37.05) --
	(367.57, 37.05) --
	(367.22, 37.05) --
	(366.87, 37.05) --
	(366.53, 37.05) --
	(366.18, 37.05) --
	(365.83, 37.05) --
	(365.49, 37.05) --
	(365.14, 37.05) --
	(364.79, 37.05) --
	(364.44, 37.05) --
	(364.10, 37.05) --
	(363.75, 37.05) --
	(363.40, 37.05) --
	(363.06, 37.05) --
	(362.71, 37.05) --
	(362.36, 37.05) --
	(362.01, 37.05) --
	(361.67, 37.05) --
	(361.32, 37.05) --
	(360.97, 37.05) --
	(360.63, 37.05) --
	(360.28, 37.05) --
	(359.93, 37.05) --
	(359.58, 37.05) --
	(359.24, 37.05) --
	(358.89, 37.05) --
	(358.54, 37.05) --
	(358.20, 37.05) --
	(357.85, 37.05) --
	(357.50, 37.05) --
	(357.15, 37.05) --
	(356.81, 37.05) --
	(356.46, 37.05) --
	(356.11, 37.05) --
	(355.77, 37.05) --
	(355.42, 37.05) --
	(355.07, 37.05) --
	(354.72, 37.05) --
	(354.38, 37.05) --
	(354.03, 37.05) --
	(353.68, 37.05) --
	(353.34, 37.05) --
	(352.99, 37.05) --
	(352.64, 37.05) --
	(352.30, 37.05) --
	(351.95, 37.05) --
	(351.60, 37.05) --
	(351.25, 37.05) --
	(350.91, 37.05) --
	(350.56, 37.05) --
	(350.21, 37.05) --
	(349.87, 37.05) --
	(349.52, 37.05) --
	(349.17, 37.05) --
	(348.82, 37.05) --
	(348.48, 37.05) --
	(348.13, 37.05) --
	(347.78, 37.05) --
	(347.44, 37.05) --
	(347.09, 37.05) --
	(346.74, 37.05) --
	(346.39, 37.05) --
	(346.05, 37.05) --
	(345.70, 37.05) --
	(345.35, 37.05) --
	(345.01, 37.05) --
	(344.66, 37.05) --
	(344.31, 37.05) --
	(343.96, 37.05) --
	(343.62, 37.05) --
	(343.27, 37.05) --
	(342.92, 37.05) --
	(342.58, 37.05) --
	(342.23, 37.05) --
	(341.88, 37.05) --
	(341.53, 37.05) --
	(341.19, 37.05) --
	(340.84, 37.05) --
	(340.49, 37.05) --
	(340.15, 37.05) --
	(339.80, 37.05) --
	(339.45, 37.05) --
	(339.11, 37.05) --
	(338.76, 37.05) --
	(338.41, 37.05) --
	(338.06, 37.05) --
	(337.72, 37.05) --
	(337.37, 37.05) --
	(337.02, 37.05) --
	(336.68, 37.05) --
	(336.33, 37.05) --
	(335.98, 37.05) --
	(335.63, 37.05) --
	(335.29, 37.05) --
	(334.94, 37.05) --
	(334.59, 37.05) --
	(334.25, 37.05) --
	(333.90, 37.05) --
	(333.55, 37.05) --
	(333.20, 37.05) --
	(332.86, 37.05) --
	(332.51, 37.05) --
	(332.16, 37.05) --
	(331.82, 37.05) --
	(331.47, 37.05) --
	(331.12, 37.05) --
	(330.77, 37.05) --
	(330.43, 37.05) --
	(330.08, 37.05) --
	(329.73, 37.05) --
	(329.39, 37.05) --
	(329.04, 37.05) --
	(328.69, 37.05) --
	(328.34, 37.05) --
	(328.00, 37.05) --
	(327.65, 37.05) --
	(327.30, 37.05) --
	(326.96, 37.05) --
	(326.61, 37.05) --
	(326.26, 37.05) --
	(325.91, 37.05) --
	(325.57, 37.05) --
	(325.22, 37.05) --
	(324.87, 37.05) --
	(324.53, 37.05) --
	(324.18, 37.05) --
	(323.83, 37.05) --
	(323.49, 37.05) --
	(323.14, 37.05) --
	(322.79, 37.05) --
	(322.44, 37.05) --
	(322.10, 37.05) --
	(321.75, 37.05) --
	(321.40, 37.05) --
	(321.06, 37.05) --
	(320.71, 37.05) --
	(320.36, 37.05) --
	(320.01, 37.05) --
	(319.67, 37.05) --
	(319.32, 37.05) --
	(318.97, 37.05) --
	(318.63, 37.05) --
	(318.28, 37.05) --
	(317.93, 37.05) --
	(317.58, 37.05) --
	(317.24, 37.05) --
	(316.89, 37.05) --
	(316.54, 37.05) --
	(316.20, 37.05) --
	(315.85, 37.05) --
	(315.50, 37.05) --
	(315.15, 37.05) --
	(314.81, 37.05) --
	(314.46, 37.05) --
	(314.11, 37.05) --
	(313.77, 37.05) --
	(313.42, 37.05) --
	(313.07, 37.05) --
	(312.72, 37.05) --
	(312.38, 37.05) --
	(312.03, 37.05) --
	(311.68, 37.05) --
	(311.34, 37.05) --
	(310.99, 37.05) --
	(310.64, 37.05) --
	(310.30, 37.05) --
	(309.95, 37.05) --
	(309.60, 37.05) --
	(309.25, 37.05) --
	(308.91, 37.05) --
	(308.56, 37.05) --
	(308.21, 37.05) --
	(307.87, 37.05) --
	(307.52, 37.05) --
	(307.17, 37.05) --
	(306.82, 37.05) --
	(306.48, 37.05) --
	(306.13, 37.05) --
	(305.78, 37.05) --
	(305.44, 37.05) --
	(305.09, 37.05) --
	(304.74, 37.05) --
	(304.39, 37.05) --
	(304.05, 37.05) --
	(303.70, 37.05) --
	(303.35, 37.05) --
	(303.01, 37.05) --
	(302.66, 37.05) --
	(302.31, 37.05) --
	(301.96, 37.05) --
	(301.62, 37.05) --
	(301.27, 37.05) --
	(300.92, 37.05) --
	(300.58, 37.05) --
	(300.23, 37.05) --
	(299.88, 37.05) --
	(299.53, 37.05) --
	(299.19, 37.05) --
	(298.84, 37.05) --
	(298.49, 37.05) --
	(298.15, 37.05) --
	(297.80, 37.05) --
	(297.45, 37.05) --
	(297.10, 37.05) --
	(296.76, 37.05) --
	(296.41, 37.05) --
	(296.06, 37.05) --
	(295.72, 37.05) --
	(295.37, 37.05) --
	(295.02, 37.05) --
	(294.68, 37.05) --
	(294.33, 37.05) --
	(293.98, 37.05) --
	(293.63, 37.05) --
	(293.29, 37.05) --
	(292.94, 37.05) --
	(292.59, 37.05) --
	(292.25, 37.05) --
	(291.90, 37.05) --
	(291.55, 37.05) --
	(291.20, 37.05) --
	(290.86, 37.05) --
	(290.51, 37.05) --
	(290.16, 37.05) --
	(289.82, 37.05) --
	(289.47, 37.05) --
	(289.12, 37.05) --
	(288.77, 37.05) --
	(288.43, 37.05) --
	(288.08, 37.05) --
	(287.73, 37.05) --
	(287.39, 37.05) --
	(287.04, 37.05) --
	(286.69, 37.05) --
	(286.34, 37.05) --
	(286.00, 37.05) --
	(285.65, 37.05) --
	(285.30, 37.05) --
	(284.96, 37.05) --
	(284.61, 37.05) --
	(284.26, 37.05) --
	(283.91, 37.05) --
	(283.57, 37.05) --
	(283.22, 37.05) --
	(282.87, 37.05) --
	(282.53, 37.05) --
	(282.18, 37.05) --
	(281.83, 37.05) --
	(281.49, 37.05) --
	(281.14, 37.05) --
	(280.79, 37.05) --
	(280.44, 37.05) --
	(280.10, 37.05) --
	(279.75, 37.05) --
	(279.40, 37.05) --
	(279.06, 37.05) --
	(278.71, 37.05) --
	(278.36, 37.05) --
	(278.01, 37.05) --
	(278.01, 37.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.01, 37.05) --
	(278.36, 37.05) --
	(278.71, 37.05) --
	(279.06, 37.05) --
	(279.40, 37.05) --
	(279.75, 37.05) --
	(280.10, 37.05) --
	(280.44, 37.05) --
	(280.79, 37.05) --
	(281.14, 37.05) --
	(281.49, 37.05) --
	(281.83, 37.05) --
	(282.18, 37.05) --
	(282.53, 37.05) --
	(282.87, 37.05) --
	(283.22, 37.05) --
	(283.57, 37.05) --
	(283.91, 37.05) --
	(284.26, 37.05) --
	(284.61, 37.05) --
	(284.96, 37.05) --
	(285.30, 37.05) --
	(285.65, 37.05) --
	(286.00, 37.05) --
	(286.34, 37.05) --
	(286.69, 37.05) --
	(287.04, 37.05) --
	(287.39, 37.05) --
	(287.73, 37.05) --
	(288.08, 37.05) --
	(288.43, 37.05) --
	(288.77, 37.05) --
	(289.12, 37.05) --
	(289.47, 37.05) --
	(289.82, 37.05) --
	(290.16, 37.05) --
	(290.51, 37.05) --
	(290.86, 37.05) --
	(291.20, 37.05) --
	(291.55, 37.05) --
	(291.90, 37.05) --
	(292.25, 37.05) --
	(292.59, 37.05) --
	(292.94, 37.05) --
	(293.29, 37.05) --
	(293.63, 37.05) --
	(293.98, 37.05) --
	(294.33, 37.05) --
	(294.68, 37.05) --
	(295.02, 37.05) --
	(295.37, 37.05) --
	(295.72, 37.05) --
	(296.06, 37.05) --
	(296.41, 37.05) --
	(296.76, 37.05) --
	(297.10, 37.05) --
	(297.45, 37.05) --
	(297.80, 37.05) --
	(298.15, 37.05) --
	(298.49, 37.05) --
	(298.84, 37.05) --
	(299.19, 37.05) --
	(299.53, 37.05) --
	(299.88, 37.05) --
	(300.23, 37.05) --
	(300.58, 37.05) --
	(300.92, 37.05) --
	(301.27, 37.05) --
	(301.62, 37.05) --
	(301.96, 37.05) --
	(302.31, 37.05) --
	(302.66, 37.05) --
	(303.01, 37.05) --
	(303.35, 37.05) --
	(303.70, 37.05) --
	(304.05, 37.05) --
	(304.39, 37.05) --
	(304.74, 37.05) --
	(305.09, 37.05) --
	(305.44, 37.05) --
	(305.78, 37.05) --
	(306.13, 37.05) --
	(306.48, 37.05) --
	(306.82, 37.05) --
	(307.17, 37.05) --
	(307.52, 37.05) --
	(307.87, 37.05) --
	(308.21, 37.05) --
	(308.56, 37.05) --
	(308.91, 37.05) --
	(309.25, 37.05) --
	(309.60, 37.05) --
	(309.95, 37.05) --
	(310.30, 37.05) --
	(310.64, 37.05) --
	(310.99, 37.05) --
	(311.34, 37.05) --
	(311.68, 37.05) --
	(312.03, 37.05) --
	(312.38, 37.05) --
	(312.72, 37.05) --
	(313.07, 37.05) --
	(313.42, 37.05) --
	(313.77, 37.05) --
	(314.11, 37.05) --
	(314.46, 37.05) --
	(314.81, 37.05) --
	(315.15, 37.05) --
	(315.50, 37.05) --
	(315.85, 37.05) --
	(316.20, 37.05) --
	(316.54, 37.05) --
	(316.89, 37.05) --
	(317.24, 37.05) --
	(317.58, 37.05) --
	(317.93, 37.05) --
	(318.28, 37.05) --
	(318.63, 37.05) --
	(318.97, 37.05) --
	(319.32, 37.05) --
	(319.67, 37.05) --
	(320.01, 37.05) --
	(320.36, 37.05) --
	(320.71, 37.05) --
	(321.06, 37.05) --
	(321.40, 37.05) --
	(321.75, 37.05) --
	(322.10, 37.05) --
	(322.44, 37.05) --
	(322.79, 37.05) --
	(323.14, 37.05) --
	(323.49, 37.05) --
	(323.83, 37.05) --
	(324.18, 37.05) --
	(324.53, 37.05) --
	(324.87, 37.05) --
	(325.22, 37.05) --
	(325.57, 37.05) --
	(325.91, 37.05) --
	(326.26, 37.05) --
	(326.61, 37.05) --
	(326.96, 37.05) --
	(327.30, 37.05) --
	(327.65, 37.05) --
	(328.00, 37.05) --
	(328.34, 37.05) --
	(328.69, 37.05) --
	(329.04, 37.05) --
	(329.39, 37.05) --
	(329.73, 37.05) --
	(330.08, 37.05) --
	(330.43, 37.05) --
	(330.77, 37.05) --
	(331.12, 37.05) --
	(331.47, 37.05) --
	(331.82, 37.05) --
	(332.16, 37.05) --
	(332.51, 37.05) --
	(332.86, 37.05) --
	(333.20, 37.05) --
	(333.55, 37.05) --
	(333.90, 37.05) --
	(334.25, 37.05) --
	(334.59, 37.05) --
	(334.94, 37.05) --
	(335.29, 37.05) --
	(335.63, 37.05) --
	(335.98, 37.05) --
	(336.33, 37.06) --
	(336.68, 37.06) --
	(337.02, 37.07) --
	(337.37, 37.07) --
	(337.72, 37.08) --
	(338.06, 37.09) --
	(338.41, 37.10) --
	(338.76, 37.11) --
	(339.11, 37.13) --
	(339.45, 37.14) --
	(339.80, 37.15) --
	(340.15, 37.16) --
	(340.49, 37.17) --
	(340.84, 37.18) --
	(341.19, 37.19) --
	(341.53, 37.20) --
	(341.88, 37.20) --
	(342.23, 37.21) --
	(342.58, 37.21) --
	(342.92, 37.21) --
	(343.27, 37.21) --
	(343.62, 37.21) --
	(343.96, 37.21) --
	(344.31, 37.21) --
	(344.66, 37.21) --
	(345.01, 37.21) --
	(345.35, 37.22) --
	(345.70, 37.22) --
	(346.05, 37.22) --
	(346.39, 37.23) --
	(346.74, 37.24) --
	(347.09, 37.24) --
	(347.44, 37.25) --
	(347.78, 37.26) --
	(348.13, 37.27) --
	(348.48, 37.28) --
	(348.82, 37.29) --
	(349.17, 37.31) --
	(349.52, 37.33) --
	(349.87, 37.35) --
	(350.21, 37.38) --
	(350.56, 37.41) --
	(350.91, 37.44) --
	(351.25, 37.48) --
	(351.60, 37.53) --
	(351.95, 37.58) --
	(352.30, 37.63) --
	(352.64, 37.68) --
	(352.99, 37.73) --
	(353.34, 37.78) --
	(353.68, 37.84) --
	(354.03, 37.89) --
	(354.38, 37.94) --
	(354.72, 38.00) --
	(355.07, 38.05) --
	(355.42, 38.10) --
	(355.77, 38.15) --
	(356.11, 38.20) --
	(356.46, 38.25) --
	(356.81, 38.31) --
	(357.15, 38.36) --
	(357.50, 38.42) --
	(357.85, 38.49) --
	(358.20, 38.57) --
	(358.54, 38.65) --
	(358.89, 38.74) --
	(359.24, 38.83) --
	(359.58, 38.94) --
	(359.93, 39.05) --
	(360.28, 39.16) --
	(360.63, 39.28) --
	(360.97, 39.40) --
	(361.32, 39.52) --
	(361.67, 39.64) --
	(362.01, 39.78) --
	(362.36, 39.91) --
	(362.71, 40.06) --
	(363.06, 40.22) --
	(363.40, 40.39) --
	(363.75, 40.58) --
	(364.10, 40.78) --
	(364.44, 41.00) --
	(364.79, 41.23) --
	(365.14, 41.47) --
	(365.49, 41.73) --
	(365.83, 41.99) --
	(366.18, 42.27) --
	(366.53, 42.55) --
	(366.87, 42.85) --
	(367.22, 43.15) --
	(367.57, 43.47) --
	(367.92, 43.79) --
	(368.26, 44.13) --
	(368.61, 44.47) --
	(368.96, 44.81) --
	(369.30, 45.16) --
	(369.65, 45.50) --
	(370.00, 45.85) --
	(370.34, 46.19) --
	(370.69, 46.52) --
	(371.04, 46.86) --
	(371.39, 47.20) --
	(371.73, 47.54) --
	(372.08, 47.90) --
	(372.43, 48.28) --
	(372.77, 48.68) --
	(373.12, 49.11) --
	(373.47, 49.57) --
	(373.82, 50.06) --
	(374.16, 50.57) --
	(374.51, 51.12) --
	(374.86, 51.68) --
	(375.20, 52.26) --
	(375.55, 52.85) --
	(375.90, 53.43) --
	(376.25, 54.01) --
	(376.59, 54.59) --
	(376.94, 55.14) --
	(377.29, 55.69) --
	(377.63, 56.23) --
	(377.98, 56.77) --
	(378.33, 57.31) --
	(378.68, 57.86) --
	(379.02, 58.43) --
	(379.37, 59.03) --
	(379.72, 59.66) --
	(380.06, 60.33) --
	(380.41, 61.02) --
	(380.76, 61.75) --
	(381.11, 62.50) --
	(381.45, 63.26) --
	(381.80, 64.04) --
	(382.15, 64.83) --
	(382.49, 65.62) --
	(382.84, 66.41) --
	(383.19, 67.20) --
	(383.53, 68.00) --
	(383.88, 68.79) --
	(384.23, 69.60) --
	(384.58, 70.42) --
	(384.92, 71.25) --
	(385.27, 72.09) --
	(385.62, 72.93) --
	(385.96, 73.78) --
	(386.31, 74.63) --
	(386.66, 75.46) --
	(387.01, 76.27) --
	(387.35, 77.05) --
	(387.70, 77.78) --
	(388.05, 78.47) --
	(388.39, 79.11) --
	(388.74, 79.70) --
	(389.09, 80.24) --
	(389.44, 80.75) --
	(389.78, 81.22) --
	(390.13, 81.65) --
	(390.48, 82.06) --
	(390.82, 82.44) --
	(391.17, 82.80) --
	(391.52, 83.14) --
	(391.87, 83.46) --
	(392.21, 83.76) --
	(392.56, 84.04) --
	(392.91, 84.31) --
	(393.25, 84.55) --
	(393.60, 84.78) --
	(393.95, 84.99) --
	(394.30, 85.19) --
	(394.64, 85.37) --
	(394.99, 85.53) --
	(395.34, 85.67) --
	(395.68, 85.77) --
	(396.03, 85.85) --
	(396.38, 85.90) --
	(396.73, 85.91) --
	(397.07, 85.90) --
	(397.42, 85.85) --
	(397.77, 85.78) --
	(398.11, 85.68) --
	(398.46, 85.57) --
	(398.81, 85.45) --
	(399.15, 85.33) --
	(399.50, 85.21) --
	(399.85, 85.09) --
	(400.20, 84.98) --
	(400.54, 84.88) --
	(400.89, 84.79) --
	(401.24, 84.70) --
	(401.58, 84.61) --
	(401.93, 84.52) --
	(402.28, 84.43) --
	(402.63, 84.32) --
	(402.97, 84.21) --
	(403.32, 84.07) --
	(403.67, 83.90) --
	(404.01, 83.70) --
	(404.36, 83.46) --
	(404.71, 83.18) --
	(405.06, 82.85) --
	(405.40, 82.47) --
	(405.75, 82.03) --
	(406.10, 81.55) --
	(406.44, 81.00) --
	(406.79, 80.41) --
	(407.14, 79.77) --
	(407.49, 79.08) --
	(407.83, 78.35) --
	(408.18, 77.58) --
	(408.53, 76.78) --
	(408.87, 75.95) --
	(409.22, 75.10) --
	(409.57, 74.24) --
	(409.92, 73.37) --
	(410.26, 72.50) --
	(410.61, 71.65) --
	(410.96, 70.81) --
	(411.30, 70.00) --
	(411.65, 69.22) --
	(412.00, 68.46) --
	(412.34, 67.73) --
	(412.69, 67.01) --
	(413.04, 66.30) --
	(413.39, 65.59) --
	(413.73, 64.88) --
	(414.08, 64.16) --
	(414.43, 63.43) --
	(414.77, 62.69) --
	(415.12, 61.94) --
	(415.47, 61.18) --
	(415.82, 60.43) --
	(416.16, 59.67) --
	(416.51, 58.93) --
	(416.86, 58.18) --
	(417.20, 57.45) --
	(417.55, 56.72) --
	(417.90, 56.01) --
	(418.25, 55.29) --
	(418.59, 54.59) --
	(418.94, 53.90) --
	(419.29, 53.22) --
	(419.63, 52.55) --
	(419.98, 51.91) --
	(420.33, 51.30) --
	(420.68, 50.72) --
	(421.02, 50.18) --
	(421.37, 49.68) --
	(421.72, 49.21) --
	(422.06, 48.78) --
	(422.41, 48.38) --
	(422.76, 48.00) --
	(423.11, 47.64) --
	(423.45, 47.28) --
	(423.80, 46.93) --
	(424.15, 46.56) --
	(424.49, 46.19) --
	(424.84, 45.79) --
	(425.19, 45.37) --
	(425.54, 44.95) --
	(425.88, 44.51) --
	(426.23, 44.06) --
	(426.58, 43.62) --
	(426.92, 43.18) --
	(427.27, 42.77) --
	(427.62, 42.37) --
	(427.96, 41.99) --
	(428.31, 41.65) --
	(428.66, 41.34) --
	(429.01, 41.06) --
	(429.35, 40.81) --
	(429.70, 40.60) --
	(430.05, 40.41) --
	(430.39, 40.24) --
	(430.74, 40.09) --
	(431.09, 39.96) --
	(431.44, 39.84) --
	(431.78, 39.74) --
	(432.13, 39.63) --
	(432.48, 39.53) --
	(432.82, 39.42) --
	(433.17, 39.32) --
	(433.52, 39.21) --
	(433.87, 39.09) --
	(434.21, 38.98) --
	(434.56, 38.87) --
	(434.91, 38.76) --
	(435.25, 38.65) --
	(435.60, 38.54) --
	(435.95, 38.45) --
	(436.30, 38.35) --
	(436.64, 38.27) --
	(436.99, 38.19) --
	(437.34, 38.12) --
	(437.68, 38.05) --
	(438.03, 37.98) --
	(438.38, 37.92) --
	(438.73, 37.86) --
	(439.07, 37.81) --
	(439.42, 37.75) --
	(439.77, 37.70) --
	(440.11, 37.65) --
	(440.46, 37.60) --
	(440.81, 37.55) --
	(441.15, 37.51) --
	(441.50, 37.46) --
	(441.85, 37.42) --
	(442.20, 37.38) --
	(442.54, 37.34) --
	(442.89, 37.30) --
	(443.24, 37.27) --
	(443.58, 37.24) --
	(443.93, 37.21) --
	(444.28, 37.19) --
	(444.63, 37.17) --
	(444.97, 37.16) --
	(445.32, 37.15) --
	(445.67, 37.14) --
	(446.01, 37.14) --
	(446.36, 37.13) --
	(446.71, 37.13) --
	(447.06, 37.13) --
	(447.40, 37.13) --
	(447.75, 37.14) --
	(448.10, 37.13) --
	(448.44, 37.13) --
	(448.79, 37.13) --
	(449.14, 37.13) --
	(449.49, 37.12) --
	(449.83, 37.12) --
	(450.18, 37.11) --
	(450.53, 37.11) --
	(450.87, 37.10) --
	(451.22, 37.09) --
	(451.57, 37.09) --
	(451.92, 37.08) --
	(452.26, 37.07) --
	(452.61, 37.07) --
	(452.96, 37.06) --
	(453.30, 37.06) --
	(453.65, 37.06) --
	(454.00, 37.05) --
	(454.35, 37.05) --
	(454.69, 37.05) --
	(455.04, 37.05) --
	(455.39, 37.05) --
	(455.39, 37.05) --
	(455.04, 37.05) --
	(454.69, 37.05) --
	(454.35, 37.05) --
	(454.00, 37.05) --
	(453.65, 37.05) --
	(453.30, 37.05) --
	(452.96, 37.05) --
	(452.61, 37.05) --
	(452.26, 37.05) --
	(451.92, 37.05) --
	(451.57, 37.05) --
	(451.22, 37.05) --
	(450.87, 37.05) --
	(450.53, 37.05) --
	(450.18, 37.05) --
	(449.83, 37.05) --
	(449.49, 37.05) --
	(449.14, 37.05) --
	(448.79, 37.05) --
	(448.44, 37.05) --
	(448.10, 37.05) --
	(447.75, 37.05) --
	(447.40, 37.05) --
	(447.06, 37.05) --
	(446.71, 37.05) --
	(446.36, 37.05) --
	(446.01, 37.05) --
	(445.67, 37.05) --
	(445.32, 37.05) --
	(444.97, 37.05) --
	(444.63, 37.05) --
	(444.28, 37.05) --
	(443.93, 37.05) --
	(443.58, 37.05) --
	(443.24, 37.05) --
	(442.89, 37.05) --
	(442.54, 37.05) --
	(442.20, 37.05) --
	(441.85, 37.05) --
	(441.50, 37.05) --
	(441.15, 37.05) --
	(440.81, 37.05) --
	(440.46, 37.05) --
	(440.11, 37.05) --
	(439.77, 37.05) --
	(439.42, 37.05) --
	(439.07, 37.05) --
	(438.73, 37.05) --
	(438.38, 37.05) --
	(438.03, 37.05) --
	(437.68, 37.05) --
	(437.34, 37.05) --
	(436.99, 37.05) --
	(436.64, 37.05) --
	(436.30, 37.05) --
	(435.95, 37.05) --
	(435.60, 37.05) --
	(435.25, 37.05) --
	(434.91, 37.05) --
	(434.56, 37.05) --
	(434.21, 37.05) --
	(433.87, 37.05) --
	(433.52, 37.05) --
	(433.17, 37.05) --
	(432.82, 37.05) --
	(432.48, 37.05) --
	(432.13, 37.05) --
	(431.78, 37.05) --
	(431.44, 37.05) --
	(431.09, 37.05) --
	(430.74, 37.05) --
	(430.39, 37.05) --
	(430.05, 37.05) --
	(429.70, 37.05) --
	(429.35, 37.05) --
	(429.01, 37.05) --
	(428.66, 37.05) --
	(428.31, 37.05) --
	(427.96, 37.05) --
	(427.62, 37.05) --
	(427.27, 37.05) --
	(426.92, 37.05) --
	(426.58, 37.05) --
	(426.23, 37.05) --
	(425.88, 37.05) --
	(425.54, 37.05) --
	(425.19, 37.05) --
	(424.84, 37.05) --
	(424.49, 37.05) --
	(424.15, 37.05) --
	(423.80, 37.05) --
	(423.45, 37.05) --
	(423.11, 37.05) --
	(422.76, 37.05) --
	(422.41, 37.05) --
	(422.06, 37.05) --
	(421.72, 37.05) --
	(421.37, 37.05) --
	(421.02, 37.05) --
	(420.68, 37.05) --
	(420.33, 37.05) --
	(419.98, 37.05) --
	(419.63, 37.05) --
	(419.29, 37.05) --
	(418.94, 37.05) --
	(418.59, 37.05) --
	(418.25, 37.05) --
	(417.90, 37.05) --
	(417.55, 37.05) --
	(417.20, 37.05) --
	(416.86, 37.05) --
	(416.51, 37.05) --
	(416.16, 37.05) --
	(415.82, 37.05) --
	(415.47, 37.05) --
	(415.12, 37.05) --
	(414.77, 37.05) --
	(414.43, 37.05) --
	(414.08, 37.05) --
	(413.73, 37.05) --
	(413.39, 37.05) --
	(413.04, 37.05) --
	(412.69, 37.05) --
	(412.34, 37.05) --
	(412.00, 37.05) --
	(411.65, 37.05) --
	(411.30, 37.05) --
	(410.96, 37.05) --
	(410.61, 37.05) --
	(410.26, 37.05) --
	(409.92, 37.05) --
	(409.57, 37.05) --
	(409.22, 37.05) --
	(408.87, 37.05) --
	(408.53, 37.05) --
	(408.18, 37.05) --
	(407.83, 37.05) --
	(407.49, 37.05) --
	(407.14, 37.05) --
	(406.79, 37.05) --
	(406.44, 37.05) --
	(406.10, 37.05) --
	(405.75, 37.05) --
	(405.40, 37.05) --
	(405.06, 37.05) --
	(404.71, 37.05) --
	(404.36, 37.05) --
	(404.01, 37.05) --
	(403.67, 37.05) --
	(403.32, 37.05) --
	(402.97, 37.05) --
	(402.63, 37.05) --
	(402.28, 37.05) --
	(401.93, 37.05) --
	(401.58, 37.05) --
	(401.24, 37.05) --
	(400.89, 37.05) --
	(400.54, 37.05) --
	(400.20, 37.05) --
	(399.85, 37.05) --
	(399.50, 37.05) --
	(399.15, 37.05) --
	(398.81, 37.05) --
	(398.46, 37.05) --
	(398.11, 37.05) --
	(397.77, 37.05) --
	(397.42, 37.05) --
	(397.07, 37.05) --
	(396.73, 37.05) --
	(396.38, 37.05) --
	(396.03, 37.05) --
	(395.68, 37.05) --
	(395.34, 37.05) --
	(394.99, 37.05) --
	(394.64, 37.05) --
	(394.30, 37.05) --
	(393.95, 37.05) --
	(393.60, 37.05) --
	(393.25, 37.05) --
	(392.91, 37.05) --
	(392.56, 37.05) --
	(392.21, 37.05) --
	(391.87, 37.05) --
	(391.52, 37.05) --
	(391.17, 37.05) --
	(390.82, 37.05) --
	(390.48, 37.05) --
	(390.13, 37.05) --
	(389.78, 37.05) --
	(389.44, 37.05) --
	(389.09, 37.05) --
	(388.74, 37.05) --
	(388.39, 37.05) --
	(388.05, 37.05) --
	(387.70, 37.05) --
	(387.35, 37.05) --
	(387.01, 37.05) --
	(386.66, 37.05) --
	(386.31, 37.05) --
	(385.96, 37.05) --
	(385.62, 37.05) --
	(385.27, 37.05) --
	(384.92, 37.05) --
	(384.58, 37.05) --
	(384.23, 37.05) --
	(383.88, 37.05) --
	(383.53, 37.05) --
	(383.19, 37.05) --
	(382.84, 37.05) --
	(382.49, 37.05) --
	(382.15, 37.05) --
	(381.80, 37.05) --
	(381.45, 37.05) --
	(381.11, 37.05) --
	(380.76, 37.05) --
	(380.41, 37.05) --
	(380.06, 37.05) --
	(379.72, 37.05) --
	(379.37, 37.05) --
	(379.02, 37.05) --
	(378.68, 37.05) --
	(378.33, 37.05) --
	(377.98, 37.05) --
	(377.63, 37.05) --
	(377.29, 37.05) --
	(376.94, 37.05) --
	(376.59, 37.05) --
	(376.25, 37.05) --
	(375.90, 37.05) --
	(375.55, 37.05) --
	(375.20, 37.05) --
	(374.86, 37.05) --
	(374.51, 37.05) --
	(374.16, 37.05) --
	(373.82, 37.05) --
	(373.47, 37.05) --
	(373.12, 37.05) --
	(372.77, 37.05) --
	(372.43, 37.05) --
	(372.08, 37.05) --
	(371.73, 37.05) --
	(371.39, 37.05) --
	(371.04, 37.05) --
	(370.69, 37.05) --
	(370.34, 37.05) --
	(370.00, 37.05) --
	(369.65, 37.05) --
	(369.30, 37.05) --
	(368.96, 37.05) --
	(368.61, 37.05) --
	(368.26, 37.05) --
	(367.92, 37.05) --
	(367.57, 37.05) --
	(367.22, 37.05) --
	(366.87, 37.05) --
	(366.53, 37.05) --
	(366.18, 37.05) --
	(365.83, 37.05) --
	(365.49, 37.05) --
	(365.14, 37.05) --
	(364.79, 37.05) --
	(364.44, 37.05) --
	(364.10, 37.05) --
	(363.75, 37.05) --
	(363.40, 37.05) --
	(363.06, 37.05) --
	(362.71, 37.05) --
	(362.36, 37.05) --
	(362.01, 37.05) --
	(361.67, 37.05) --
	(361.32, 37.05) --
	(360.97, 37.05) --
	(360.63, 37.05) --
	(360.28, 37.05) --
	(359.93, 37.05) --
	(359.58, 37.05) --
	(359.24, 37.05) --
	(358.89, 37.05) --
	(358.54, 37.05) --
	(358.20, 37.05) --
	(357.85, 37.05) --
	(357.50, 37.05) --
	(357.15, 37.05) --
	(356.81, 37.05) --
	(356.46, 37.05) --
	(356.11, 37.05) --
	(355.77, 37.05) --
	(355.42, 37.05) --
	(355.07, 37.05) --
	(354.72, 37.05) --
	(354.38, 37.05) --
	(354.03, 37.05) --
	(353.68, 37.05) --
	(353.34, 37.05) --
	(352.99, 37.05) --
	(352.64, 37.05) --
	(352.30, 37.05) --
	(351.95, 37.05) --
	(351.60, 37.05) --
	(351.25, 37.05) --
	(350.91, 37.05) --
	(350.56, 37.05) --
	(350.21, 37.05) --
	(349.87, 37.05) --
	(349.52, 37.05) --
	(349.17, 37.05) --
	(348.82, 37.05) --
	(348.48, 37.05) --
	(348.13, 37.05) --
	(347.78, 37.05) --
	(347.44, 37.05) --
	(347.09, 37.05) --
	(346.74, 37.05) --
	(346.39, 37.05) --
	(346.05, 37.05) --
	(345.70, 37.05) --
	(345.35, 37.05) --
	(345.01, 37.05) --
	(344.66, 37.05) --
	(344.31, 37.05) --
	(343.96, 37.05) --
	(343.62, 37.05) --
	(343.27, 37.05) --
	(342.92, 37.05) --
	(342.58, 37.05) --
	(342.23, 37.05) --
	(341.88, 37.05) --
	(341.53, 37.05) --
	(341.19, 37.05) --
	(340.84, 37.05) --
	(340.49, 37.05) --
	(340.15, 37.05) --
	(339.80, 37.05) --
	(339.45, 37.05) --
	(339.11, 37.05) --
	(338.76, 37.05) --
	(338.41, 37.05) --
	(338.06, 37.05) --
	(337.72, 37.05) --
	(337.37, 37.05) --
	(337.02, 37.05) --
	(336.68, 37.05) --
	(336.33, 37.05) --
	(335.98, 37.05) --
	(335.63, 37.05) --
	(335.29, 37.05) --
	(334.94, 37.05) --
	(334.59, 37.05) --
	(334.25, 37.05) --
	(333.90, 37.05) --
	(333.55, 37.05) --
	(333.20, 37.05) --
	(332.86, 37.05) --
	(332.51, 37.05) --
	(332.16, 37.05) --
	(331.82, 37.05) --
	(331.47, 37.05) --
	(331.12, 37.05) --
	(330.77, 37.05) --
	(330.43, 37.05) --
	(330.08, 37.05) --
	(329.73, 37.05) --
	(329.39, 37.05) --
	(329.04, 37.05) --
	(328.69, 37.05) --
	(328.34, 37.05) --
	(328.00, 37.05) --
	(327.65, 37.05) --
	(327.30, 37.05) --
	(326.96, 37.05) --
	(326.61, 37.05) --
	(326.26, 37.05) --
	(325.91, 37.05) --
	(325.57, 37.05) --
	(325.22, 37.05) --
	(324.87, 37.05) --
	(324.53, 37.05) --
	(324.18, 37.05) --
	(323.83, 37.05) --
	(323.49, 37.05) --
	(323.14, 37.05) --
	(322.79, 37.05) --
	(322.44, 37.05) --
	(322.10, 37.05) --
	(321.75, 37.05) --
	(321.40, 37.05) --
	(321.06, 37.05) --
	(320.71, 37.05) --
	(320.36, 37.05) --
	(320.01, 37.05) --
	(319.67, 37.05) --
	(319.32, 37.05) --
	(318.97, 37.05) --
	(318.63, 37.05) --
	(318.28, 37.05) --
	(317.93, 37.05) --
	(317.58, 37.05) --
	(317.24, 37.05) --
	(316.89, 37.05) --
	(316.54, 37.05) --
	(316.20, 37.05) --
	(315.85, 37.05) --
	(315.50, 37.05) --
	(315.15, 37.05) --
	(314.81, 37.05) --
	(314.46, 37.05) --
	(314.11, 37.05) --
	(313.77, 37.05) --
	(313.42, 37.05) --
	(313.07, 37.05) --
	(312.72, 37.05) --
	(312.38, 37.05) --
	(312.03, 37.05) --
	(311.68, 37.05) --
	(311.34, 37.05) --
	(310.99, 37.05) --
	(310.64, 37.05) --
	(310.30, 37.05) --
	(309.95, 37.05) --
	(309.60, 37.05) --
	(309.25, 37.05) --
	(308.91, 37.05) --
	(308.56, 37.05) --
	(308.21, 37.05) --
	(307.87, 37.05) --
	(307.52, 37.05) --
	(307.17, 37.05) --
	(306.82, 37.05) --
	(306.48, 37.05) --
	(306.13, 37.05) --
	(305.78, 37.05) --
	(305.44, 37.05) --
	(305.09, 37.05) --
	(304.74, 37.05) --
	(304.39, 37.05) --
	(304.05, 37.05) --
	(303.70, 37.05) --
	(303.35, 37.05) --
	(303.01, 37.05) --
	(302.66, 37.05) --
	(302.31, 37.05) --
	(301.96, 37.05) --
	(301.62, 37.05) --
	(301.27, 37.05) --
	(300.92, 37.05) --
	(300.58, 37.05) --
	(300.23, 37.05) --
	(299.88, 37.05) --
	(299.53, 37.05) --
	(299.19, 37.05) --
	(298.84, 37.05) --
	(298.49, 37.05) --
	(298.15, 37.05) --
	(297.80, 37.05) --
	(297.45, 37.05) --
	(297.10, 37.05) --
	(296.76, 37.05) --
	(296.41, 37.05) --
	(296.06, 37.05) --
	(295.72, 37.05) --
	(295.37, 37.05) --
	(295.02, 37.05) --
	(294.68, 37.05) --
	(294.33, 37.05) --
	(293.98, 37.05) --
	(293.63, 37.05) --
	(293.29, 37.05) --
	(292.94, 37.05) --
	(292.59, 37.05) --
	(292.25, 37.05) --
	(291.90, 37.05) --
	(291.55, 37.05) --
	(291.20, 37.05) --
	(290.86, 37.05) --
	(290.51, 37.05) --
	(290.16, 37.05) --
	(289.82, 37.05) --
	(289.47, 37.05) --
	(289.12, 37.05) --
	(288.77, 37.05) --
	(288.43, 37.05) --
	(288.08, 37.05) --
	(287.73, 37.05) --
	(287.39, 37.05) --
	(287.04, 37.05) --
	(286.69, 37.05) --
	(286.34, 37.05) --
	(286.00, 37.05) --
	(285.65, 37.05) --
	(285.30, 37.05) --
	(284.96, 37.05) --
	(284.61, 37.05) --
	(284.26, 37.05) --
	(283.91, 37.05) --
	(283.57, 37.05) --
	(283.22, 37.05) --
	(282.87, 37.05) --
	(282.53, 37.05) --
	(282.18, 37.05) --
	(281.83, 37.05) --
	(281.49, 37.05) --
	(281.14, 37.05) --
	(280.79, 37.05) --
	(280.44, 37.05) --
	(280.10, 37.05) --
	(279.75, 37.05) --
	(279.40, 37.05) --
	(279.06, 37.05) --
	(278.71, 37.05) --
	(278.36, 37.05) --
	(278.01, 37.05) --
	(278.01, 37.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.01, 37.12) --
	(278.36, 37.13) --
	(278.71, 37.14) --
	(279.06, 37.14) --
	(279.40, 37.15) --
	(279.75, 37.15) --
	(280.10, 37.16) --
	(280.44, 37.16) --
	(280.79, 37.16) --
	(281.14, 37.16) --
	(281.49, 37.17) --
	(281.83, 37.17) --
	(282.18, 37.17) --
	(282.53, 37.17) --
	(282.87, 37.17) --
	(283.22, 37.17) --
	(283.57, 37.17) --
	(283.91, 37.17) --
	(284.26, 37.17) --
	(284.61, 37.17) --
	(284.96, 37.17) --
	(285.30, 37.17) --
	(285.65, 37.17) --
	(286.00, 37.17) --
	(286.34, 37.18) --
	(286.69, 37.18) --
	(287.04, 37.18) --
	(287.39, 37.19) --
	(287.73, 37.19) --
	(288.08, 37.19) --
	(288.43, 37.20) --
	(288.77, 37.20) --
	(289.12, 37.20) --
	(289.47, 37.21) --
	(289.82, 37.21) --
	(290.16, 37.22) --
	(290.51, 37.23) --
	(290.86, 37.24) --
	(291.20, 37.25) --
	(291.55, 37.26) --
	(291.90, 37.27) --
	(292.25, 37.29) --
	(292.59, 37.30) --
	(292.94, 37.32) --
	(293.29, 37.34) --
	(293.63, 37.36) --
	(293.98, 37.38) --
	(294.33, 37.41) --
	(294.68, 37.43) --
	(295.02, 37.46) --
	(295.37, 37.48) --
	(295.72, 37.51) --
	(296.06, 37.54) --
	(296.41, 37.57) --
	(296.76, 37.60) --
	(297.10, 37.63) --
	(297.45, 37.66) --
	(297.80, 37.69) --
	(298.15, 37.72) --
	(298.49, 37.75) --
	(298.84, 37.78) --
	(299.19, 37.81) --
	(299.53, 37.84) --
	(299.88, 37.87) --
	(300.23, 37.90) --
	(300.58, 37.93) --
	(300.92, 37.97) --
	(301.27, 38.00) --
	(301.62, 38.03) --
	(301.96, 38.07) --
	(302.31, 38.11) --
	(302.66, 38.15) --
	(303.01, 38.19) --
	(303.35, 38.24) --
	(303.70, 38.29) --
	(304.05, 38.34) --
	(304.39, 38.39) --
	(304.74, 38.45) --
	(305.09, 38.51) --
	(305.44, 38.56) --
	(305.78, 38.62) --
	(306.13, 38.69) --
	(306.48, 38.75) --
	(306.82, 38.81) --
	(307.17, 38.87) --
	(307.52, 38.94) --
	(307.87, 39.00) --
	(308.21, 39.07) --
	(308.56, 39.14) --
	(308.91, 39.22) --
	(309.25, 39.30) --
	(309.60, 39.38) --
	(309.95, 39.47) --
	(310.30, 39.57) --
	(310.64, 39.67) --
	(310.99, 39.78) --
	(311.34, 39.90) --
	(311.68, 40.02) --
	(312.03, 40.15) --
	(312.38, 40.29) --
	(312.72, 40.43) --
	(313.07, 40.57) --
	(313.42, 40.72) --
	(313.77, 40.87) --
	(314.11, 41.03) --
	(314.46, 41.19) --
	(314.81, 41.36) --
	(315.15, 41.53) --
	(315.50, 41.70) --
	(315.85, 41.88) --
	(316.20, 42.06) --
	(316.54, 42.24) --
	(316.89, 42.42) --
	(317.24, 42.61) --
	(317.58, 42.79) --
	(317.93, 42.98) --
	(318.28, 43.16) --
	(318.63, 43.34) --
	(318.97, 43.53) --
	(319.32, 43.71) --
	(319.67, 43.89) --
	(320.01, 44.07) --
	(320.36, 44.26) --
	(320.71, 44.45) --
	(321.06, 44.64) --
	(321.40, 44.84) --
	(321.75, 45.04) --
	(322.10, 45.25) --
	(322.44, 45.48) --
	(322.79, 45.71) --
	(323.14, 45.96) --
	(323.49, 46.22) --
	(323.83, 46.48) --
	(324.18, 46.76) --
	(324.53, 47.05) --
	(324.87, 47.35) --
	(325.22, 47.66) --
	(325.57, 47.97) --
	(325.91, 48.28) --
	(326.26, 48.59) --
	(326.61, 48.91) --
	(326.96, 49.21) --
	(327.30, 49.52) --
	(327.65, 49.82) --
	(328.00, 50.11) --
	(328.34, 50.40) --
	(328.69, 50.68) --
	(329.04, 50.96) --
	(329.39, 51.24) --
	(329.73, 51.51) --
	(330.08, 51.80) --
	(330.43, 52.08) --
	(330.77, 52.38) --
	(331.12, 52.68) --
	(331.47, 53.00) --
	(331.82, 53.33) --
	(332.16, 53.68) --
	(332.51, 54.04) --
	(332.86, 54.42) --
	(333.20, 54.81) --
	(333.55, 55.21) --
	(333.90, 55.63) --
	(334.25, 56.06) --
	(334.59, 56.49) --
	(334.94, 56.93) --
	(335.29, 57.37) --
	(335.63, 57.82) --
	(335.98, 58.26) --
	(336.33, 58.71) --
	(336.68, 59.15) --
	(337.02, 59.60) --
	(337.37, 60.04) --
	(337.72, 60.48) --
	(338.06, 60.93) --
	(338.41, 61.37) --
	(338.76, 61.81) --
	(339.11, 62.26) --
	(339.45, 62.71) --
	(339.80, 63.16) --
	(340.15, 63.60) --
	(340.49, 64.05) --
	(340.84, 64.50) --
	(341.19, 64.94) --
	(341.53, 65.37) --
	(341.88, 65.80) --
	(342.23, 66.22) --
	(342.58, 66.62) --
	(342.92, 67.01) --
	(343.27, 67.38) --
	(343.62, 67.74) --
	(343.96, 68.09) --
	(344.31, 68.41) --
	(344.66, 68.73) --
	(345.01, 69.02) --
	(345.35, 69.30) --
	(345.70, 69.57) --
	(346.05, 69.83) --
	(346.39, 70.07) --
	(346.74, 70.30) --
	(347.09, 70.53) --
	(347.44, 70.74) --
	(347.78, 70.94) --
	(348.13, 71.13) --
	(348.48, 71.31) --
	(348.82, 71.48) --
	(349.17, 71.65) --
	(349.52, 71.81) --
	(349.87, 71.96) --
	(350.21, 72.10) --
	(350.56, 72.25) --
	(350.91, 72.38) --
	(351.25, 72.51) --
	(351.60, 72.64) --
	(351.95, 72.75) --
	(352.30, 72.86) --
	(352.64, 72.96) --
	(352.99, 73.06) --
	(353.34, 73.13) --
	(353.68, 73.20) --
	(354.03, 73.25) --
	(354.38, 73.28) --
	(354.72, 73.29) --
	(355.07, 73.29) --
	(355.42, 73.27) --
	(355.77, 73.24) --
	(356.11, 73.19) --
	(356.46, 73.14) --
	(356.81, 73.07) --
	(357.15, 73.00) --
	(357.50, 72.93) --
	(357.85, 72.85) --
	(358.20, 72.78) --
	(358.54, 72.71) --
	(358.89, 72.65) --
	(359.24, 72.60) --
	(359.58, 72.55) --
	(359.93, 72.50) --
	(360.28, 72.47) --
	(360.63, 72.44) --
	(360.97, 72.42) --
	(361.32, 72.39) --
	(361.67, 72.37) --
	(362.01, 72.35) --
	(362.36, 72.32) --
	(362.71, 72.28) --
	(363.06, 72.24) --
	(363.40, 72.19) --
	(363.75, 72.13) --
	(364.10, 72.05) --
	(364.44, 71.96) --
	(364.79, 71.86) --
	(365.14, 71.74) --
	(365.49, 71.60) --
	(365.83, 71.44) --
	(366.18, 71.26) --
	(366.53, 71.07) --
	(366.87, 70.84) --
	(367.22, 70.60) --
	(367.57, 70.34) --
	(367.92, 70.05) --
	(368.26, 69.74) --
	(368.61, 69.42) --
	(368.96, 69.07) --
	(369.30, 68.70) --
	(369.65, 68.32) --
	(370.00, 67.91) --
	(370.34, 67.49) --
	(370.69, 67.05) --
	(371.04, 66.60) --
	(371.39, 66.14) --
	(371.73, 65.66) --
	(372.08, 65.18) --
	(372.43, 64.68) --
	(372.77, 64.19) --
	(373.12, 63.69) --
	(373.47, 63.19) --
	(373.82, 62.70) --
	(374.16, 62.22) --
	(374.51, 61.75) --
	(374.86, 61.29) --
	(375.20, 60.84) --
	(375.55, 60.40) --
	(375.90, 59.98) --
	(376.25, 59.56) --
	(376.59, 59.15) --
	(376.94, 58.75) --
	(377.29, 58.36) --
	(377.63, 57.96) --
	(377.98, 57.57) --
	(378.33, 57.17) --
	(378.68, 56.78) --
	(379.02, 56.38) --
	(379.37, 55.98) --
	(379.72, 55.58) --
	(380.06, 55.18) --
	(380.41, 54.78) --
	(380.76, 54.38) --
	(381.11, 53.99) --
	(381.45, 53.59) --
	(381.80, 53.20) --
	(382.15, 52.82) --
	(382.49, 52.43) --
	(382.84, 52.05) --
	(383.19, 51.67) --
	(383.53, 51.29) --
	(383.88, 50.91) --
	(384.23, 50.54) --
	(384.58, 50.16) --
	(384.92, 49.79) --
	(385.27, 49.42) --
	(385.62, 49.05) --
	(385.96, 48.69) --
	(386.31, 48.33) --
	(386.66, 47.99) --
	(387.01, 47.65) --
	(387.35, 47.32) --
	(387.70, 47.01) --
	(388.05, 46.72) --
	(388.39, 46.44) --
	(388.74, 46.17) --
	(389.09, 45.92) --
	(389.44, 45.69) --
	(389.78, 45.46) --
	(390.13, 45.25) --
	(390.48, 45.04) --
	(390.82, 44.84) --
	(391.17, 44.65) --
	(391.52, 44.45) --
	(391.87, 44.25) --
	(392.21, 44.05) --
	(392.56, 43.84) --
	(392.91, 43.63) --
	(393.25, 43.41) --
	(393.60, 43.19) --
	(393.95, 42.95) --
	(394.30, 42.72) --
	(394.64, 42.48) --
	(394.99, 42.24) --
	(395.34, 42.00) --
	(395.68, 41.77) --
	(396.03, 41.54) --
	(396.38, 41.31) --
	(396.73, 41.10) --
	(397.07, 40.89) --
	(397.42, 40.70) --
	(397.77, 40.51) --
	(398.11, 40.34) --
	(398.46, 40.18) --
	(398.81, 40.04) --
	(399.15, 39.90) --
	(399.50, 39.78) --
	(399.85, 39.67) --
	(400.20, 39.57) --
	(400.54, 39.47) --
	(400.89, 39.39) --
	(401.24, 39.31) --
	(401.58, 39.24) --
	(401.93, 39.18) --
	(402.28, 39.11) --
	(402.63, 39.05) --
	(402.97, 38.99) --
	(403.32, 38.93) --
	(403.67, 38.87) --
	(404.01, 38.81) --
	(404.36, 38.75) --
	(404.71, 38.69) --
	(405.06, 38.63) --
	(405.40, 38.56) --
	(405.75, 38.50) --
	(406.10, 38.43) --
	(406.44, 38.37) --
	(406.79, 38.31) --
	(407.14, 38.24) --
	(407.49, 38.19) --
	(407.83, 38.13) --
	(408.18, 38.08) --
	(408.53, 38.03) --
	(408.87, 37.98) --
	(409.22, 37.93) --
	(409.57, 37.89) --
	(409.92, 37.85) --
	(410.26, 37.81) --
	(410.61, 37.77) --
	(410.96, 37.74) --
	(411.30, 37.71) --
	(411.65, 37.67) --
	(412.00, 37.64) --
	(412.34, 37.61) --
	(412.69, 37.58) --
	(413.04, 37.55) --
	(413.39, 37.52) --
	(413.73, 37.50) --
	(414.08, 37.47) --
	(414.43, 37.44) --
	(414.77, 37.42) --
	(415.12, 37.39) --
	(415.47, 37.37) --
	(415.82, 37.34) --
	(416.16, 37.32) --
	(416.51, 37.30) --
	(416.86, 37.28) --
	(417.20, 37.25) --
	(417.55, 37.23) --
	(417.90, 37.22) --
	(418.25, 37.20) --
	(418.59, 37.18) --
	(418.94, 37.17) --
	(419.29, 37.15) --
	(419.63, 37.14) --
	(419.98, 37.13) --
	(420.33, 37.13) --
	(420.68, 37.12) --
	(421.02, 37.12) --
	(421.37, 37.11) --
	(421.72, 37.11) --
	(422.06, 37.11) --
	(422.41, 37.11) --
	(422.76, 37.11) --
	(423.11, 37.11) --
	(423.45, 37.11) --
	(423.80, 37.11) --
	(424.15, 37.11) --
	(424.49, 37.11) --
	(424.84, 37.11) --
	(425.19, 37.11) --
	(425.54, 37.11) --
	(425.88, 37.11) --
	(426.23, 37.10) --
	(426.58, 37.10) --
	(426.92, 37.10) --
	(427.27, 37.10) --
	(427.62, 37.09) --
	(427.96, 37.09) --
	(428.31, 37.09) --
	(428.66, 37.08) --
	(429.01, 37.08) --
	(429.35, 37.07) --
	(429.70, 37.07) --
	(430.05, 37.07) --
	(430.39, 37.07) --
	(430.74, 37.06) --
	(431.09, 37.06) --
	(431.44, 37.06) --
	(431.78, 37.06) --
	(432.13, 37.05) --
	(432.48, 37.05) --
	(432.82, 37.05) --
	(433.17, 37.05) --
	(433.52, 37.05) --
	(433.87, 37.05) --
	(434.21, 37.05) --
	(434.56, 37.05) --
	(434.91, 37.05) --
	(435.25, 37.05) --
	(435.60, 37.05) --
	(435.95, 37.05) --
	(436.30, 37.05) --
	(436.64, 37.05) --
	(436.99, 37.05) --
	(437.34, 37.05) --
	(437.68, 37.05) --
	(438.03, 37.05) --
	(438.38, 37.05) --
	(438.73, 37.05) --
	(439.07, 37.05) --
	(439.42, 37.05) --
	(439.77, 37.05) --
	(440.11, 37.05) --
	(440.46, 37.05) --
	(440.81, 37.05) --
	(441.15, 37.05) --
	(441.50, 37.05) --
	(441.85, 37.05) --
	(442.20, 37.05) --
	(442.54, 37.05) --
	(442.89, 37.05) --
	(443.24, 37.05) --
	(443.58, 37.05) --
	(443.93, 37.05) --
	(444.28, 37.05) --
	(444.63, 37.05) --
	(444.97, 37.05) --
	(445.32, 37.05) --
	(445.67, 37.05) --
	(446.01, 37.05) --
	(446.36, 37.05) --
	(446.71, 37.05) --
	(447.06, 37.05) --
	(447.40, 37.05) --
	(447.75, 37.05) --
	(448.10, 37.05) --
	(448.44, 37.05) --
	(448.79, 37.05) --
	(449.14, 37.05) --
	(449.49, 37.05) --
	(449.83, 37.05) --
	(450.18, 37.05) --
	(450.53, 37.05) --
	(450.87, 37.05) --
	(451.22, 37.05) --
	(451.57, 37.05) --
	(451.92, 37.05) --
	(452.26, 37.05) --
	(452.61, 37.05) --
	(452.96, 37.05) --
	(453.30, 37.05) --
	(453.65, 37.05) --
	(454.00, 37.05) --
	(454.35, 37.05) --
	(454.69, 37.05) --
	(455.04, 37.05) --
	(455.39, 37.05) --
	(455.39, 37.05) --
	(455.04, 37.05) --
	(454.69, 37.05) --
	(454.35, 37.05) --
	(454.00, 37.05) --
	(453.65, 37.05) --
	(453.30, 37.05) --
	(452.96, 37.05) --
	(452.61, 37.05) --
	(452.26, 37.05) --
	(451.92, 37.05) --
	(451.57, 37.05) --
	(451.22, 37.05) --
	(450.87, 37.05) --
	(450.53, 37.05) --
	(450.18, 37.05) --
	(449.83, 37.05) --
	(449.49, 37.05) --
	(449.14, 37.05) --
	(448.79, 37.05) --
	(448.44, 37.05) --
	(448.10, 37.05) --
	(447.75, 37.05) --
	(447.40, 37.05) --
	(447.06, 37.05) --
	(446.71, 37.05) --
	(446.36, 37.05) --
	(446.01, 37.05) --
	(445.67, 37.05) --
	(445.32, 37.05) --
	(444.97, 37.05) --
	(444.63, 37.05) --
	(444.28, 37.05) --
	(443.93, 37.05) --
	(443.58, 37.05) --
	(443.24, 37.05) --
	(442.89, 37.05) --
	(442.54, 37.05) --
	(442.20, 37.05) --
	(441.85, 37.05) --
	(441.50, 37.05) --
	(441.15, 37.05) --
	(440.81, 37.05) --
	(440.46, 37.05) --
	(440.11, 37.05) --
	(439.77, 37.05) --
	(439.42, 37.05) --
	(439.07, 37.05) --
	(438.73, 37.05) --
	(438.38, 37.05) --
	(438.03, 37.05) --
	(437.68, 37.05) --
	(437.34, 37.05) --
	(436.99, 37.05) --
	(436.64, 37.05) --
	(436.30, 37.05) --
	(435.95, 37.05) --
	(435.60, 37.05) --
	(435.25, 37.05) --
	(434.91, 37.05) --
	(434.56, 37.05) --
	(434.21, 37.05) --
	(433.87, 37.05) --
	(433.52, 37.05) --
	(433.17, 37.05) --
	(432.82, 37.05) --
	(432.48, 37.05) --
	(432.13, 37.05) --
	(431.78, 37.05) --
	(431.44, 37.05) --
	(431.09, 37.05) --
	(430.74, 37.05) --
	(430.39, 37.05) --
	(430.05, 37.05) --
	(429.70, 37.05) --
	(429.35, 37.05) --
	(429.01, 37.05) --
	(428.66, 37.05) --
	(428.31, 37.05) --
	(427.96, 37.05) --
	(427.62, 37.05) --
	(427.27, 37.05) --
	(426.92, 37.05) --
	(426.58, 37.05) --
	(426.23, 37.05) --
	(425.88, 37.05) --
	(425.54, 37.05) --
	(425.19, 37.05) --
	(424.84, 37.05) --
	(424.49, 37.05) --
	(424.15, 37.05) --
	(423.80, 37.05) --
	(423.45, 37.05) --
	(423.11, 37.05) --
	(422.76, 37.05) --
	(422.41, 37.05) --
	(422.06, 37.05) --
	(421.72, 37.05) --
	(421.37, 37.05) --
	(421.02, 37.05) --
	(420.68, 37.05) --
	(420.33, 37.05) --
	(419.98, 37.05) --
	(419.63, 37.05) --
	(419.29, 37.05) --
	(418.94, 37.05) --
	(418.59, 37.05) --
	(418.25, 37.05) --
	(417.90, 37.05) --
	(417.55, 37.05) --
	(417.20, 37.05) --
	(416.86, 37.05) --
	(416.51, 37.05) --
	(416.16, 37.05) --
	(415.82, 37.05) --
	(415.47, 37.05) --
	(415.12, 37.05) --
	(414.77, 37.05) --
	(414.43, 37.05) --
	(414.08, 37.05) --
	(413.73, 37.05) --
	(413.39, 37.05) --
	(413.04, 37.05) --
	(412.69, 37.05) --
	(412.34, 37.05) --
	(412.00, 37.05) --
	(411.65, 37.05) --
	(411.30, 37.05) --
	(410.96, 37.05) --
	(410.61, 37.05) --
	(410.26, 37.05) --
	(409.92, 37.05) --
	(409.57, 37.05) --
	(409.22, 37.05) --
	(408.87, 37.05) --
	(408.53, 37.05) --
	(408.18, 37.05) --
	(407.83, 37.05) --
	(407.49, 37.05) --
	(407.14, 37.05) --
	(406.79, 37.05) --
	(406.44, 37.05) --
	(406.10, 37.05) --
	(405.75, 37.05) --
	(405.40, 37.05) --
	(405.06, 37.05) --
	(404.71, 37.05) --
	(404.36, 37.05) --
	(404.01, 37.05) --
	(403.67, 37.05) --
	(403.32, 37.05) --
	(402.97, 37.05) --
	(402.63, 37.05) --
	(402.28, 37.05) --
	(401.93, 37.05) --
	(401.58, 37.05) --
	(401.24, 37.05) --
	(400.89, 37.05) --
	(400.54, 37.05) --
	(400.20, 37.05) --
	(399.85, 37.05) --
	(399.50, 37.05) --
	(399.15, 37.05) --
	(398.81, 37.05) --
	(398.46, 37.05) --
	(398.11, 37.05) --
	(397.77, 37.05) --
	(397.42, 37.05) --
	(397.07, 37.05) --
	(396.73, 37.05) --
	(396.38, 37.05) --
	(396.03, 37.05) --
	(395.68, 37.05) --
	(395.34, 37.05) --
	(394.99, 37.05) --
	(394.64, 37.05) --
	(394.30, 37.05) --
	(393.95, 37.05) --
	(393.60, 37.05) --
	(393.25, 37.05) --
	(392.91, 37.05) --
	(392.56, 37.05) --
	(392.21, 37.05) --
	(391.87, 37.05) --
	(391.52, 37.05) --
	(391.17, 37.05) --
	(390.82, 37.05) --
	(390.48, 37.05) --
	(390.13, 37.05) --
	(389.78, 37.05) --
	(389.44, 37.05) --
	(389.09, 37.05) --
	(388.74, 37.05) --
	(388.39, 37.05) --
	(388.05, 37.05) --
	(387.70, 37.05) --
	(387.35, 37.05) --
	(387.01, 37.05) --
	(386.66, 37.05) --
	(386.31, 37.05) --
	(385.96, 37.05) --
	(385.62, 37.05) --
	(385.27, 37.05) --
	(384.92, 37.05) --
	(384.58, 37.05) --
	(384.23, 37.05) --
	(383.88, 37.05) --
	(383.53, 37.05) --
	(383.19, 37.05) --
	(382.84, 37.05) --
	(382.49, 37.05) --
	(382.15, 37.05) --
	(381.80, 37.05) --
	(381.45, 37.05) --
	(381.11, 37.05) --
	(380.76, 37.05) --
	(380.41, 37.05) --
	(380.06, 37.05) --
	(379.72, 37.05) --
	(379.37, 37.05) --
	(379.02, 37.05) --
	(378.68, 37.05) --
	(378.33, 37.05) --
	(377.98, 37.05) --
	(377.63, 37.05) --
	(377.29, 37.05) --
	(376.94, 37.05) --
	(376.59, 37.05) --
	(376.25, 37.05) --
	(375.90, 37.05) --
	(375.55, 37.05) --
	(375.20, 37.05) --
	(374.86, 37.05) --
	(374.51, 37.05) --
	(374.16, 37.05) --
	(373.82, 37.05) --
	(373.47, 37.05) --
	(373.12, 37.05) --
	(372.77, 37.05) --
	(372.43, 37.05) --
	(372.08, 37.05) --
	(371.73, 37.05) --
	(371.39, 37.05) --
	(371.04, 37.05) --
	(370.69, 37.05) --
	(370.34, 37.05) --
	(370.00, 37.05) --
	(369.65, 37.05) --
	(369.30, 37.05) --
	(368.96, 37.05) --
	(368.61, 37.05) --
	(368.26, 37.05) --
	(367.92, 37.05) --
	(367.57, 37.05) --
	(367.22, 37.05) --
	(366.87, 37.05) --
	(366.53, 37.05) --
	(366.18, 37.05) --
	(365.83, 37.05) --
	(365.49, 37.05) --
	(365.14, 37.05) --
	(364.79, 37.05) --
	(364.44, 37.05) --
	(364.10, 37.05) --
	(363.75, 37.05) --
	(363.40, 37.05) --
	(363.06, 37.05) --
	(362.71, 37.05) --
	(362.36, 37.05) --
	(362.01, 37.05) --
	(361.67, 37.05) --
	(361.32, 37.05) --
	(360.97, 37.05) --
	(360.63, 37.05) --
	(360.28, 37.05) --
	(359.93, 37.05) --
	(359.58, 37.05) --
	(359.24, 37.05) --
	(358.89, 37.05) --
	(358.54, 37.05) --
	(358.20, 37.05) --
	(357.85, 37.05) --
	(357.50, 37.05) --
	(357.15, 37.05) --
	(356.81, 37.05) --
	(356.46, 37.05) --
	(356.11, 37.05) --
	(355.77, 37.05) --
	(355.42, 37.05) --
	(355.07, 37.05) --
	(354.72, 37.05) --
	(354.38, 37.05) --
	(354.03, 37.05) --
	(353.68, 37.05) --
	(353.34, 37.05) --
	(352.99, 37.05) --
	(352.64, 37.05) --
	(352.30, 37.05) --
	(351.95, 37.05) --
	(351.60, 37.05) --
	(351.25, 37.05) --
	(350.91, 37.05) --
	(350.56, 37.05) --
	(350.21, 37.05) --
	(349.87, 37.05) --
	(349.52, 37.05) --
	(349.17, 37.05) --
	(348.82, 37.05) --
	(348.48, 37.05) --
	(348.13, 37.05) --
	(347.78, 37.05) --
	(347.44, 37.05) --
	(347.09, 37.05) --
	(346.74, 37.05) --
	(346.39, 37.05) --
	(346.05, 37.05) --
	(345.70, 37.05) --
	(345.35, 37.05) --
	(345.01, 37.05) --
	(344.66, 37.05) --
	(344.31, 37.05) --
	(343.96, 37.05) --
	(343.62, 37.05) --
	(343.27, 37.05) --
	(342.92, 37.05) --
	(342.58, 37.05) --
	(342.23, 37.05) --
	(341.88, 37.05) --
	(341.53, 37.05) --
	(341.19, 37.05) --
	(340.84, 37.05) --
	(340.49, 37.05) --
	(340.15, 37.05) --
	(339.80, 37.05) --
	(339.45, 37.05) --
	(339.11, 37.05) --
	(338.76, 37.05) --
	(338.41, 37.05) --
	(338.06, 37.05) --
	(337.72, 37.05) --
	(337.37, 37.05) --
	(337.02, 37.05) --
	(336.68, 37.05) --
	(336.33, 37.05) --
	(335.98, 37.05) --
	(335.63, 37.05) --
	(335.29, 37.05) --
	(334.94, 37.05) --
	(334.59, 37.05) --
	(334.25, 37.05) --
	(333.90, 37.05) --
	(333.55, 37.05) --
	(333.20, 37.05) --
	(332.86, 37.05) --
	(332.51, 37.05) --
	(332.16, 37.05) --
	(331.82, 37.05) --
	(331.47, 37.05) --
	(331.12, 37.05) --
	(330.77, 37.05) --
	(330.43, 37.05) --
	(330.08, 37.05) --
	(329.73, 37.05) --
	(329.39, 37.05) --
	(329.04, 37.05) --
	(328.69, 37.05) --
	(328.34, 37.05) --
	(328.00, 37.05) --
	(327.65, 37.05) --
	(327.30, 37.05) --
	(326.96, 37.05) --
	(326.61, 37.05) --
	(326.26, 37.05) --
	(325.91, 37.05) --
	(325.57, 37.05) --
	(325.22, 37.05) --
	(324.87, 37.05) --
	(324.53, 37.05) --
	(324.18, 37.05) --
	(323.83, 37.05) --
	(323.49, 37.05) --
	(323.14, 37.05) --
	(322.79, 37.05) --
	(322.44, 37.05) --
	(322.10, 37.05) --
	(321.75, 37.05) --
	(321.40, 37.05) --
	(321.06, 37.05) --
	(320.71, 37.05) --
	(320.36, 37.05) --
	(320.01, 37.05) --
	(319.67, 37.05) --
	(319.32, 37.05) --
	(318.97, 37.05) --
	(318.63, 37.05) --
	(318.28, 37.05) --
	(317.93, 37.05) --
	(317.58, 37.05) --
	(317.24, 37.05) --
	(316.89, 37.05) --
	(316.54, 37.05) --
	(316.20, 37.05) --
	(315.85, 37.05) --
	(315.50, 37.05) --
	(315.15, 37.05) --
	(314.81, 37.05) --
	(314.46, 37.05) --
	(314.11, 37.05) --
	(313.77, 37.05) --
	(313.42, 37.05) --
	(313.07, 37.05) --
	(312.72, 37.05) --
	(312.38, 37.05) --
	(312.03, 37.05) --
	(311.68, 37.05) --
	(311.34, 37.05) --
	(310.99, 37.05) --
	(310.64, 37.05) --
	(310.30, 37.05) --
	(309.95, 37.05) --
	(309.60, 37.05) --
	(309.25, 37.05) --
	(308.91, 37.05) --
	(308.56, 37.05) --
	(308.21, 37.05) --
	(307.87, 37.05) --
	(307.52, 37.05) --
	(307.17, 37.05) --
	(306.82, 37.05) --
	(306.48, 37.05) --
	(306.13, 37.05) --
	(305.78, 37.05) --
	(305.44, 37.05) --
	(305.09, 37.05) --
	(304.74, 37.05) --
	(304.39, 37.05) --
	(304.05, 37.05) --
	(303.70, 37.05) --
	(303.35, 37.05) --
	(303.01, 37.05) --
	(302.66, 37.05) --
	(302.31, 37.05) --
	(301.96, 37.05) --
	(301.62, 37.05) --
	(301.27, 37.05) --
	(300.92, 37.05) --
	(300.58, 37.05) --
	(300.23, 37.05) --
	(299.88, 37.05) --
	(299.53, 37.05) --
	(299.19, 37.05) --
	(298.84, 37.05) --
	(298.49, 37.05) --
	(298.15, 37.05) --
	(297.80, 37.05) --
	(297.45, 37.05) --
	(297.10, 37.05) --
	(296.76, 37.05) --
	(296.41, 37.05) --
	(296.06, 37.05) --
	(295.72, 37.05) --
	(295.37, 37.05) --
	(295.02, 37.05) --
	(294.68, 37.05) --
	(294.33, 37.05) --
	(293.98, 37.05) --
	(293.63, 37.05) --
	(293.29, 37.05) --
	(292.94, 37.05) --
	(292.59, 37.05) --
	(292.25, 37.05) --
	(291.90, 37.05) --
	(291.55, 37.05) --
	(291.20, 37.05) --
	(290.86, 37.05) --
	(290.51, 37.05) --
	(290.16, 37.05) --
	(289.82, 37.05) --
	(289.47, 37.05) --
	(289.12, 37.05) --
	(288.77, 37.05) --
	(288.43, 37.05) --
	(288.08, 37.05) --
	(287.73, 37.05) --
	(287.39, 37.05) --
	(287.04, 37.05) --
	(286.69, 37.05) --
	(286.34, 37.05) --
	(286.00, 37.05) --
	(285.65, 37.05) --
	(285.30, 37.05) --
	(284.96, 37.05) --
	(284.61, 37.05) --
	(284.26, 37.05) --
	(283.91, 37.05) --
	(283.57, 37.05) --
	(283.22, 37.05) --
	(282.87, 37.05) --
	(282.53, 37.05) --
	(282.18, 37.05) --
	(281.83, 37.05) --
	(281.49, 37.05) --
	(281.14, 37.05) --
	(280.79, 37.05) --
	(280.44, 37.05) --
	(280.10, 37.05) --
	(279.75, 37.05) --
	(279.40, 37.05) --
	(279.06, 37.05) --
	(278.71, 37.05) --
	(278.36, 37.05) --
	(278.01, 37.05) --
	(278.01, 37.12);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round] (414.75, 29.59) -- (414.75,193.67);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (321.95, 60.71) {$n=250$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (373.16, 80.86) {$n=500$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (443.80, 80.33) {$n=1000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (380.36,111.72) {$n=2000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (394.92,164.03) {$n=5000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.15, 29.59) --
	(269.15,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.20, 34.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.20, 66.71) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.20, 99.41) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.20,132.11) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.20,164.80) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.40, 37.05) --
	(269.15, 37.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.40, 69.74) --
	(269.15, 69.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.40,102.44) --
	(269.15,102.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.40,135.14) --
	(269.15,135.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.40,167.83) --
	(269.15,167.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.15, 29.59) --
	(464.26, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55, 26.84) --
	(318.55, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.55, 26.84) --
	(374.55, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.56, 26.84) --
	(430.56, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.55, 18.58) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.55, 18.58) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (430.56, 18.58) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (366.70,  5.50) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,111.63) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (366.70,202.22) {$\pi(\alpha|x_{1:n})$};
\end{scope}
\end{tikzpicture}


==> fig2.tex <==
% Created by tikzDevice version 0.10.1 on 2017-04-02 15:38:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,216.81);
\begin{scope}
\path[clip] ( 34.27, 29.59) rectangle (464.26,193.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.27, 29.59) rectangle (464.26,193.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.81, 37.05) --
	( 54.58, 37.05) --
	( 55.34, 37.05) --
	( 56.11, 37.05) --
	( 56.87, 37.05) --
	( 57.64, 37.05) --
	( 58.40, 37.05) --
	( 59.17, 37.05) --
	( 59.93, 37.05) --
	( 60.70, 37.05) --
	( 61.46, 37.05) --
	( 62.23, 37.05) --
	( 62.99, 37.05) --
	( 63.76, 37.05) --
	( 64.52, 37.05) --
	( 65.29, 37.05) --
	( 66.05, 37.05) --
	( 66.82, 37.05) --
	( 67.58, 37.05) --
	( 68.35, 37.05) --
	( 69.11, 37.05) --
	( 69.88, 37.05) --
	( 70.64, 37.05) --
	( 71.41, 37.05) --
	( 72.17, 37.05) --
	( 72.94, 37.05) --
	( 73.70, 37.05) --
	( 74.47, 37.05) --
	( 75.23, 37.05) --
	( 76.00, 37.05) --
	( 76.76, 37.05) --
	( 77.53, 37.05) --
	( 78.29, 37.05) --
	( 79.06, 37.05) --
	( 79.82, 37.05) --
	( 80.59, 37.05) --
	( 81.35, 37.05) --
	( 82.12, 37.05) --
	( 82.88, 37.05) --
	( 83.65, 37.05) --
	( 84.41, 37.05) --
	( 85.18, 37.05) --
	( 85.94, 37.05) --
	( 86.71, 37.05) --
	( 87.47, 37.05) --
	( 88.24, 37.05) --
	( 89.00, 37.05) --
	( 89.77, 37.05) --
	( 90.53, 37.05) --
	( 91.30, 37.05) --
	( 92.06, 37.05) --
	( 92.83, 37.05) --
	( 93.59, 37.05) --
	( 94.36, 37.05) --
	( 95.12, 37.05) --
	( 95.89, 37.05) --
	( 96.65, 37.05) --
	( 97.42, 37.05) --
	( 98.18, 37.05) --
	( 98.95, 37.05) --
	( 99.71, 37.05) --
	(100.48, 37.05) --
	(101.24, 37.05) --
	(102.01, 37.05) --
	(102.77, 37.05) --
	(103.54, 37.05) --
	(104.30, 37.05) --
	(105.07, 37.05) --
	(105.83, 37.05) --
	(106.60, 37.05) --
	(107.36, 37.05) --
	(108.13, 37.05) --
	(108.89, 37.05) --
	(109.66, 37.06) --
	(110.42, 37.06) --
	(111.19, 37.07) --
	(111.95, 37.08) --
	(112.72, 37.09) --
	(113.48, 37.10) --
	(114.24, 37.12) --
	(115.01, 37.13) --
	(115.77, 37.14) --
	(116.54, 37.15) --
	(117.30, 37.15) --
	(118.07, 37.15) --
	(118.83, 37.14) --
	(119.60, 37.13) --
	(120.36, 37.12) --
	(121.13, 37.11) --
	(121.89, 37.10) --
	(122.66, 37.08) --
	(123.42, 37.08) --
	(124.19, 37.07) --
	(124.95, 37.07) --
	(125.72, 37.08) --
	(126.48, 37.09) --
	(127.25, 37.11) --
	(128.01, 37.13) --
	(128.78, 37.15) --
	(129.54, 37.18) --
	(130.31, 37.22) --
	(131.07, 37.25) --
	(131.84, 37.29) --
	(132.60, 37.32) --
	(133.37, 37.36) --
	(134.13, 37.41) --
	(134.90, 37.46) --
	(135.66, 37.52) --
	(136.43, 37.60) --
	(137.19, 37.70) --
	(137.96, 37.82) --
	(138.72, 37.94) --
	(139.49, 38.07) --
	(140.25, 38.21) --
	(141.02, 38.34) --
	(141.78, 38.47) --
	(142.55, 38.60) --
	(143.31, 38.73) --
	(144.08, 38.87) --
	(144.84, 39.03) --
	(145.61, 39.20) --
	(146.37, 39.39) --
	(147.14, 39.61) --
	(147.90, 39.84) --
	(148.67, 40.07) --
	(149.43, 40.32) --
	(150.20, 40.56) --
	(150.96, 40.80) --
	(151.73, 41.04) --
	(152.49, 41.27) --
	(153.26, 41.51) --
	(154.02, 41.75) --
	(154.79, 41.99) --
	(155.55, 42.24) --
	(156.32, 42.50) --
	(157.08, 42.79) --
	(157.85, 43.11) --
	(158.61, 43.47) --
	(159.38, 43.90) --
	(160.14, 44.38) --
	(160.91, 44.93) --
	(161.67, 45.53) --
	(162.44, 46.20) --
	(163.20, 46.92) --
	(163.97, 47.71) --
	(164.73, 48.57) --
	(165.50, 49.50) --
	(166.26, 50.49) --
	(167.03, 51.53) --
	(167.79, 52.62) --
	(168.56, 53.72) --
	(169.32, 54.82) --
	(170.09, 55.91) --
	(170.85, 56.99) --
	(171.62, 58.05) --
	(172.38, 59.13) --
	(173.15, 60.23) --
	(173.91, 61.40) --
	(174.68, 62.63) --
	(175.44, 63.96) --
	(176.21, 65.38) --
	(176.97, 66.89) --
	(177.74, 68.50) --
	(178.50, 70.19) --
	(179.27, 71.96) --
	(180.03, 73.80) --
	(180.80, 75.69) --
	(181.56, 77.62) --
	(182.33, 79.60) --
	(183.09, 81.62) --
	(183.86, 83.67) --
	(184.62, 85.77) --
	(185.39, 87.94) --
	(186.15, 90.20) --
	(186.92, 92.59) --
	(187.68, 95.11) --
	(188.45, 97.79) --
	(189.21,100.64) --
	(189.98,103.63) --
	(190.74,106.75) --
	(191.51,109.96) --
	(192.27,113.22) --
	(193.04,116.48) --
	(193.80,119.71) --
	(194.57,122.90) --
	(195.33,126.06) --
	(196.10,129.20) --
	(196.86,132.35) --
	(197.63,135.54) --
	(198.39,138.77) --
	(199.16,142.06) --
	(199.92,145.40) --
	(200.69,148.76) --
	(201.45,152.10) --
	(202.22,155.36) --
	(202.98,158.49) --
	(203.75,161.41) --
	(204.51,164.08) --
	(205.28,166.46) --
	(206.04,168.56) --
	(206.81,170.39) --
	(207.57,172.00) --
	(208.34,173.44) --
	(209.10,174.77) --
	(209.87,176.04) --
	(210.63,177.28) --
	(211.40,178.53) --
	(212.16,179.78) --
	(212.93,181.01) --
	(213.69,182.17) --
	(214.46,183.22) --
	(215.22,184.12) --
	(215.99,184.82) --
	(216.75,185.33) --
	(217.52,185.67) --
	(218.28,185.87) --
	(219.05,185.99) --
	(219.81,186.06) --
	(220.58,186.12) --
	(221.34,186.18) --
	(222.11,186.22) --
	(222.87,186.20) --
	(223.64,186.09) --
	(224.40,185.82) --
	(225.16,185.35) --
	(225.93,184.65) --
	(226.69,183.70) --
	(227.46,182.52) --
	(228.22,181.15) --
	(228.99,179.65) --
	(229.75,178.09) --
	(230.52,176.50) --
	(231.28,174.92) --
	(232.05,173.35) --
	(232.81,171.79) --
	(233.58,170.21) --
	(234.34,168.60) --
	(235.11,166.93) --
	(235.87,165.22) --
	(236.64,163.45) --
	(237.40,161.63) --
	(238.17,159.77) --
	(238.93,157.86) --
	(239.70,155.90) --
	(240.46,153.86) --
	(241.23,151.72) --
	(241.99,149.46) --
	(242.76,147.08) --
	(243.52,144.56) --
	(244.29,141.92) --
	(245.05,139.16) --
	(245.82,136.31) --
	(246.58,133.37) --
	(247.35,130.37) --
	(248.11,127.30) --
	(248.88,124.18) --
	(249.64,121.04) --
	(250.41,117.90) --
	(251.17,114.79) --
	(251.94,111.74) --
	(252.70,108.78) --
	(253.47,105.92) --
	(254.23,103.19) --
	(255.00,100.57) --
	(255.76, 98.04) --
	(256.53, 95.59) --
	(257.29, 93.17) --
	(258.06, 90.74) --
	(258.82, 88.27) --
	(259.59, 85.74) --
	(260.35, 83.14) --
	(261.12, 80.50) --
	(261.88, 77.86) --
	(262.65, 75.29) --
	(263.41, 72.84) --
	(264.18, 70.55) --
	(264.94, 68.46) --
	(265.71, 66.58) --
	(266.47, 64.91) --
	(267.24, 63.41) --
	(268.00, 62.07) --
	(268.77, 60.85) --
	(269.53, 59.71) --
	(270.30, 58.64) --
	(271.06, 57.62) --
	(271.83, 56.64) --
	(272.59, 55.71) --
	(273.36, 54.83) --
	(274.12, 54.00) --
	(274.89, 53.22) --
	(275.65, 52.49) --
	(276.42, 51.79) --
	(277.18, 51.12) --
	(277.95, 50.46) --
	(278.71, 49.79) --
	(279.48, 49.11) --
	(280.24, 48.42) --
	(281.01, 47.72) --
	(281.77, 47.01) --
	(282.54, 46.29) --
	(283.30, 45.59) --
	(284.07, 44.92) --
	(284.83, 44.28) --
	(285.60, 43.67) --
	(286.36, 43.10) --
	(287.13, 42.57) --
	(287.89, 42.08) --
	(288.66, 41.63) --
	(289.42, 41.21) --
	(290.19, 40.82) --
	(290.95, 40.46) --
	(291.72, 40.13) --
	(292.48, 39.82) --
	(293.25, 39.55) --
	(294.01, 39.31) --
	(294.78, 39.10) --
	(295.54, 38.91) --
	(296.31, 38.75) --
	(297.07, 38.61) --
	(297.84, 38.48) --
	(298.60, 38.35) --
	(299.37, 38.24) --
	(300.13, 38.12) --
	(300.90, 38.02) --
	(301.66, 37.91) --
	(302.43, 37.82) --
	(303.19, 37.73) --
	(303.96, 37.65) --
	(304.72, 37.58) --
	(305.49, 37.51) --
	(306.25, 37.45) --
	(307.02, 37.40) --
	(307.78, 37.34) --
	(308.55, 37.29) --
	(309.31, 37.25) --
	(310.08, 37.21) --
	(310.84, 37.17) --
	(311.61, 37.14) --
	(312.37, 37.11) --
	(313.14, 37.09) --
	(313.90, 37.08) --
	(314.67, 37.07) --
	(315.43, 37.06) --
	(316.20, 37.05) --
	(316.96, 37.05) --
	(317.73, 37.05) --
	(318.49, 37.05) --
	(319.26, 37.05) --
	(320.02, 37.05) --
	(320.79, 37.05) --
	(321.55, 37.05) --
	(322.32, 37.05) --
	(323.08, 37.05) --
	(323.85, 37.05) --
	(324.61, 37.05) --
	(325.38, 37.05) --
	(326.14, 37.05) --
	(326.91, 37.05) --
	(327.67, 37.05) --
	(328.44, 37.05) --
	(329.20, 37.05) --
	(329.97, 37.05) --
	(330.73, 37.05) --
	(331.50, 37.05) --
	(332.26, 37.05) --
	(333.03, 37.05) --
	(333.79, 37.05) --
	(334.56, 37.05) --
	(335.32, 37.05) --
	(336.09, 37.05) --
	(336.85, 37.05) --
	(337.61, 37.05) --
	(338.38, 37.05) --
	(339.14, 37.05) --
	(339.91, 37.05) --
	(340.67, 37.05) --
	(341.44, 37.05) --
	(342.20, 37.05) --
	(342.97, 37.05) --
	(343.73, 37.05) --
	(344.50, 37.05) --
	(345.26, 37.05) --
	(346.03, 37.05) --
	(346.79, 37.05) --
	(347.56, 37.05) --
	(348.32, 37.05) --
	(349.09, 37.05) --
	(349.85, 37.05) --
	(350.62, 37.05) --
	(351.38, 37.05) --
	(352.15, 37.05) --
	(352.91, 37.05) --
	(353.68, 37.05) --
	(354.44, 37.05) --
	(355.21, 37.05) --
	(355.97, 37.05) --
	(356.74, 37.05) --
	(357.50, 37.05) --
	(358.27, 37.05) --
	(359.03, 37.05) --
	(359.80, 37.05) --
	(360.56, 37.05) --
	(361.33, 37.05) --
	(362.09, 37.05) --
	(362.86, 37.05) --
	(363.62, 37.05) --
	(364.39, 37.05) --
	(365.15, 37.05) --
	(365.92, 37.05) --
	(366.68, 37.05) --
	(367.45, 37.05) --
	(368.21, 37.05) --
	(368.98, 37.05) --
	(369.74, 37.05) --
	(370.51, 37.05) --
	(371.27, 37.05) --
	(372.04, 37.05) --
	(372.80, 37.05) --
	(373.57, 37.05) --
	(374.33, 37.05) --
	(375.10, 37.05) --
	(375.86, 37.05) --
	(376.63, 37.05) --
	(377.39, 37.05) --
	(378.16, 37.05) --
	(378.92, 37.05) --
	(379.69, 37.05) --
	(380.45, 37.05) --
	(381.22, 37.05) --
	(381.98, 37.05) --
	(382.75, 37.05) --
	(383.51, 37.05) --
	(384.28, 37.05) --
	(385.04, 37.05) --
	(385.81, 37.05) --
	(386.57, 37.05) --
	(387.34, 37.05) --
	(388.10, 37.05) --
	(388.87, 37.05) --
	(389.63, 37.05) --
	(390.40, 37.05) --
	(391.16, 37.05) --
	(391.93, 37.05) --
	(392.69, 37.05) --
	(393.46, 37.05) --
	(394.22, 37.05) --
	(394.99, 37.05) --
	(395.75, 37.05) --
	(396.52, 37.05) --
	(397.28, 37.05) --
	(398.05, 37.05) --
	(398.81, 37.05) --
	(399.58, 37.05) --
	(400.34, 37.05) --
	(401.11, 37.05) --
	(401.87, 37.05) --
	(402.64, 37.05) --
	(403.40, 37.05) --
	(404.17, 37.05) --
	(404.93, 37.05) --
	(405.70, 37.05) --
	(406.46, 37.05) --
	(407.23, 37.05) --
	(407.99, 37.05) --
	(408.76, 37.05) --
	(409.52, 37.05) --
	(410.29, 37.05) --
	(411.05, 37.05) --
	(411.82, 37.05) --
	(412.58, 37.05) --
	(413.35, 37.05) --
	(414.11, 37.05) --
	(414.88, 37.05) --
	(415.64, 37.05) --
	(416.41, 37.05) --
	(417.17, 37.05) --
	(417.94, 37.05) --
	(418.70, 37.05) --
	(419.47, 37.05) --
	(420.23, 37.05) --
	(421.00, 37.05) --
	(421.76, 37.05) --
	(422.53, 37.05) --
	(423.29, 37.05) --
	(424.06, 37.05) --
	(424.82, 37.05) --
	(425.59, 37.05) --
	(426.35, 37.05) --
	(427.12, 37.05) --
	(427.88, 37.05) --
	(428.65, 37.05) --
	(429.41, 37.05) --
	(430.18, 37.05) --
	(430.94, 37.05) --
	(431.71, 37.05) --
	(432.47, 37.05) --
	(433.24, 37.05) --
	(434.00, 37.05) --
	(434.77, 37.05) --
	(435.53, 37.05) --
	(436.30, 37.05) --
	(437.06, 37.05) --
	(437.83, 37.05) --
	(438.59, 37.05) --
	(439.36, 37.05) --
	(440.12, 37.05) --
	(440.89, 37.05) --
	(441.65, 37.05) --
	(442.42, 37.05) --
	(443.18, 37.05) --
	(443.95, 37.05) --
	(444.71, 37.05) --
	(444.71, 37.05) --
	(443.95, 37.05) --
	(443.18, 37.05) --
	(442.42, 37.05) --
	(441.65, 37.05) --
	(440.89, 37.05) --
	(440.12, 37.05) --
	(439.36, 37.05) --
	(438.59, 37.05) --
	(437.83, 37.05) --
	(437.06, 37.05) --
	(436.30, 37.05) --
	(435.53, 37.05) --
	(434.77, 37.05) --
	(434.00, 37.05) --
	(433.24, 37.05) --
	(432.47, 37.05) --
	(431.71, 37.05) --
	(430.94, 37.05) --
	(430.18, 37.05) --
	(429.41, 37.05) --
	(428.65, 37.05) --
	(427.88, 37.05) --
	(427.12, 37.05) --
	(426.35, 37.05) --
	(425.59, 37.05) --
	(424.82, 37.05) --
	(424.06, 37.05) --
	(423.29, 37.05) --
	(422.53, 37.05) --
	(421.76, 37.05) --
	(421.00, 37.05) --
	(420.23, 37.05) --
	(419.47, 37.05) --
	(418.70, 37.05) --
	(417.94, 37.05) --
	(417.17, 37.05) --
	(416.41, 37.05) --
	(415.64, 37.05) --
	(414.88, 37.05) --
	(414.11, 37.05) --
	(413.35, 37.05) --
	(412.58, 37.05) --
	(411.82, 37.05) --
	(411.05, 37.05) --
	(410.29, 37.05) --
	(409.52, 37.05) --
	(408.76, 37.05) --
	(407.99, 37.05) --
	(407.23, 37.05) --
	(406.46, 37.05) --
	(405.70, 37.05) --
	(404.93, 37.05) --
	(404.17, 37.05) --
	(403.40, 37.05) --
	(402.64, 37.05) --
	(401.87, 37.05) --
	(401.11, 37.05) --
	(400.34, 37.05) --
	(399.58, 37.05) --
	(398.81, 37.05) --
	(398.05, 37.05) --
	(397.28, 37.05) --
	(396.52, 37.05) --
	(395.75, 37.05) --
	(394.99, 37.05) --
	(394.22, 37.05) --
	(393.46, 37.05) --
	(392.69, 37.05) --
	(391.93, 37.05) --
	(391.16, 37.05) --
	(390.40, 37.05) --
	(389.63, 37.05) --
	(388.87, 37.05) --
	(388.10, 37.05) --
	(387.34, 37.05) --
	(386.57, 37.05) --
	(385.81, 37.05) --
	(385.04, 37.05) --
	(384.28, 37.05) --
	(383.51, 37.05) --
	(382.75, 37.05) --
	(381.98, 37.05) --
	(381.22, 37.05) --
	(380.45, 37.05) --
	(379.69, 37.05) --
	(378.92, 37.05) --
	(378.16, 37.05) --
	(377.39, 37.05) --
	(376.63, 37.05) --
	(375.86, 37.05) --
	(375.10, 37.05) --
	(374.33, 37.05) --
	(373.57, 37.05) --
	(372.80, 37.05) --
	(372.04, 37.05) --
	(371.27, 37.05) --
	(370.51, 37.05) --
	(369.74, 37.05) --
	(368.98, 37.05) --
	(368.21, 37.05) --
	(367.45, 37.05) --
	(366.68, 37.05) --
	(365.92, 37.05) --
	(365.15, 37.05) --
	(364.39, 37.05) --
	(363.62, 37.05) --
	(362.86, 37.05) --
	(362.09, 37.05) --
	(361.33, 37.05) --
	(360.56, 37.05) --
	(359.80, 37.05) --
	(359.03, 37.05) --
	(358.27, 37.05) --
	(357.50, 37.05) --
	(356.74, 37.05) --
	(355.97, 37.05) --
	(355.21, 37.05) --
	(354.44, 37.05) --
	(353.68, 37.05) --
	(352.91, 37.05) --
	(352.15, 37.05) --
	(351.38, 37.05) --
	(350.62, 37.05) --
	(349.85, 37.05) --
	(349.09, 37.05) --
	(348.32, 37.05) --
	(347.56, 37.05) --
	(346.79, 37.05) --
	(346.03, 37.05) --
	(345.26, 37.05) --
	(344.50, 37.05) --
	(343.73, 37.05) --
	(342.97, 37.05) --
	(342.20, 37.05) --
	(341.44, 37.05) --
	(340.67, 37.05) --
	(339.91, 37.05) --
	(339.14, 37.05) --
	(338.38, 37.05) --
	(337.61, 37.05) --
	(336.85, 37.05) --
	(336.09, 37.05) --
	(335.32, 37.05) --
	(334.56, 37.05) --
	(333.79, 37.05) --
	(333.03, 37.05) --
	(332.26, 37.05) --
	(331.50, 37.05) --
	(330.73, 37.05) --
	(329.97, 37.05) --
	(329.20, 37.05) --
	(328.44, 37.05) --
	(327.67, 37.05) --
	(326.91, 37.05) --
	(326.14, 37.05) --
	(325.38, 37.05) --
	(324.61, 37.05) --
	(323.85, 37.05) --
	(323.08, 37.05) --
	(322.32, 37.05) --
	(321.55, 37.05) --
	(320.79, 37.05) --
	(320.02, 37.05) --
	(319.26, 37.05) --
	(318.49, 37.05) --
	(317.73, 37.05) --
	(316.96, 37.05) --
	(316.20, 37.05) --
	(315.43, 37.05) --
	(314.67, 37.05) --
	(313.90, 37.05) --
	(313.14, 37.05) --
	(312.37, 37.05) --
	(311.61, 37.05) --
	(310.84, 37.05) --
	(310.08, 37.05) --
	(309.31, 37.05) --
	(308.55, 37.05) --
	(307.78, 37.05) --
	(307.02, 37.05) --
	(306.25, 37.05) --
	(305.49, 37.05) --
	(304.72, 37.05) --
	(303.96, 37.05) --
	(303.19, 37.05) --
	(302.43, 37.05) --
	(301.66, 37.05) --
	(300.90, 37.05) --
	(300.13, 37.05) --
	(299.37, 37.05) --
	(298.60, 37.05) --
	(297.84, 37.05) --
	(297.07, 37.05) --
	(296.31, 37.05) --
	(295.54, 37.05) --
	(294.78, 37.05) --
	(294.01, 37.05) --
	(293.25, 37.05) --
	(292.48, 37.05) --
	(291.72, 37.05) --
	(290.95, 37.05) --
	(290.19, 37.05) --
	(289.42, 37.05) --
	(288.66, 37.05) --
	(287.89, 37.05) --
	(287.13, 37.05) --
	(286.36, 37.05) --
	(285.60, 37.05) --
	(284.83, 37.05) --
	(284.07, 37.05) --
	(283.30, 37.05) --
	(282.54, 37.05) --
	(281.77, 37.05) --
	(281.01, 37.05) --
	(280.24, 37.05) --
	(279.48, 37.05) --
	(278.71, 37.05) --
	(277.95, 37.05) --
	(277.18, 37.05) --
	(276.42, 37.05) --
	(275.65, 37.05) --
	(274.89, 37.05) --
	(274.12, 37.05) --
	(273.36, 37.05) --
	(272.59, 37.05) --
	(271.83, 37.05) --
	(271.06, 37.05) --
	(270.30, 37.05) --
	(269.53, 37.05) --
	(268.77, 37.05) --
	(268.00, 37.05) --
	(267.24, 37.05) --
	(266.47, 37.05) --
	(265.71, 37.05) --
	(264.94, 37.05) --
	(264.18, 37.05) --
	(263.41, 37.05) --
	(262.65, 37.05) --
	(261.88, 37.05) --
	(261.12, 37.05) --
	(260.35, 37.05) --
	(259.59, 37.05) --
	(258.82, 37.05) --
	(258.06, 37.05) --
	(257.29, 37.05) --
	(256.53, 37.05) --
	(255.76, 37.05) --
	(255.00, 37.05) --
	(254.23, 37.05) --
	(253.47, 37.05) --
	(252.70, 37.05) --
	(251.94, 37.05) --
	(251.17, 37.05) --
	(250.41, 37.05) --
	(249.64, 37.05) --
	(248.88, 37.05) --
	(248.11, 37.05) --
	(247.35, 37.05) --
	(246.58, 37.05) --
	(245.82, 37.05) --
	(245.05, 37.05) --
	(244.29, 37.05) --
	(243.52, 37.05) --
	(242.76, 37.05) --
	(241.99, 37.05) --
	(241.23, 37.05) --
	(240.46, 37.05) --
	(239.70, 37.05) --
	(238.93, 37.05) --
	(238.17, 37.05) --
	(237.40, 37.05) --
	(236.64, 37.05) --
	(235.87, 37.05) --
	(235.11, 37.05) --
	(234.34, 37.05) --
	(233.58, 37.05) --
	(232.81, 37.05) --
	(232.05, 37.05) --
	(231.28, 37.05) --
	(230.52, 37.05) --
	(229.75, 37.05) --
	(228.99, 37.05) --
	(228.22, 37.05) --
	(227.46, 37.05) --
	(226.69, 37.05) --
	(225.93, 37.05) --
	(225.16, 37.05) --
	(224.40, 37.05) --
	(223.64, 37.05) --
	(222.87, 37.05) --
	(222.11, 37.05) --
	(221.34, 37.05) --
	(220.58, 37.05) --
	(219.81, 37.05) --
	(219.05, 37.05) --
	(218.28, 37.05) --
	(217.52, 37.05) --
	(216.75, 37.05) --
	(215.99, 37.05) --
	(215.22, 37.05) --
	(214.46, 37.05) --
	(213.69, 37.05) --
	(212.93, 37.05) --
	(212.16, 37.05) --
	(211.40, 37.05) --
	(210.63, 37.05) --
	(209.87, 37.05) --
	(209.10, 37.05) --
	(208.34, 37.05) --
	(207.57, 37.05) --
	(206.81, 37.05) --
	(206.04, 37.05) --
	(205.28, 37.05) --
	(204.51, 37.05) --
	(203.75, 37.05) --
	(202.98, 37.05) --
	(202.22, 37.05) --
	(201.45, 37.05) --
	(200.69, 37.05) --
	(199.92, 37.05) --
	(199.16, 37.05) --
	(198.39, 37.05) --
	(197.63, 37.05) --
	(196.86, 37.05) --
	(196.10, 37.05) --
	(195.33, 37.05) --
	(194.57, 37.05) --
	(193.80, 37.05) --
	(193.04, 37.05) --
	(192.27, 37.05) --
	(191.51, 37.05) --
	(190.74, 37.05) --
	(189.98, 37.05) --
	(189.21, 37.05) --
	(188.45, 37.05) --
	(187.68, 37.05) --
	(186.92, 37.05) --
	(186.15, 37.05) --
	(185.39, 37.05) --
	(184.62, 37.05) --
	(183.86, 37.05) --
	(183.09, 37.05) --
	(182.33, 37.05) --
	(181.56, 37.05) --
	(180.80, 37.05) --
	(180.03, 37.05) --
	(179.27, 37.05) --
	(178.50, 37.05) --
	(177.74, 37.05) --
	(176.97, 37.05) --
	(176.21, 37.05) --
	(175.44, 37.05) --
	(174.68, 37.05) --
	(173.91, 37.05) --
	(173.15, 37.05) --
	(172.38, 37.05) --
	(171.62, 37.05) --
	(170.85, 37.05) --
	(170.09, 37.05) --
	(169.32, 37.05) --
	(168.56, 37.05) --
	(167.79, 37.05) --
	(167.03, 37.05) --
	(166.26, 37.05) --
	(165.50, 37.05) --
	(164.73, 37.05) --
	(163.97, 37.05) --
	(163.20, 37.05) --
	(162.44, 37.05) --
	(161.67, 37.05) --
	(160.91, 37.05) --
	(160.14, 37.05) --
	(159.38, 37.05) --
	(158.61, 37.05) --
	(157.85, 37.05) --
	(157.08, 37.05) --
	(156.32, 37.05) --
	(155.55, 37.05) --
	(154.79, 37.05) --
	(154.02, 37.05) --
	(153.26, 37.05) --
	(152.49, 37.05) --
	(151.73, 37.05) --
	(150.96, 37.05) --
	(150.20, 37.05) --
	(149.43, 37.05) --
	(148.67, 37.05) --
	(147.90, 37.05) --
	(147.14, 37.05) --
	(146.37, 37.05) --
	(145.61, 37.05) --
	(144.84, 37.05) --
	(144.08, 37.05) --
	(143.31, 37.05) --
	(142.55, 37.05) --
	(141.78, 37.05) --
	(141.02, 37.05) --
	(140.25, 37.05) --
	(139.49, 37.05) --
	(138.72, 37.05) --
	(137.96, 37.05) --
	(137.19, 37.05) --
	(136.43, 37.05) --
	(135.66, 37.05) --
	(134.90, 37.05) --
	(134.13, 37.05) --
	(133.37, 37.05) --
	(132.60, 37.05) --
	(131.84, 37.05) --
	(131.07, 37.05) --
	(130.31, 37.05) --
	(129.54, 37.05) --
	(128.78, 37.05) --
	(128.01, 37.05) --
	(127.25, 37.05) --
	(126.48, 37.05) --
	(125.72, 37.05) --
	(124.95, 37.05) --
	(124.19, 37.05) --
	(123.42, 37.05) --
	(122.66, 37.05) --
	(121.89, 37.05) --
	(121.13, 37.05) --
	(120.36, 37.05) --
	(119.60, 37.05) --
	(118.83, 37.05) --
	(118.07, 37.05) --
	(117.30, 37.05) --
	(116.54, 37.05) --
	(115.77, 37.05) --
	(115.01, 37.05) --
	(114.24, 37.05) --
	(113.48, 37.05) --
	(112.72, 37.05) --
	(111.95, 37.05) --
	(111.19, 37.05) --
	(110.42, 37.05) --
	(109.66, 37.05) --
	(108.89, 37.05) --
	(108.13, 37.05) --
	(107.36, 37.05) --
	(106.60, 37.05) --
	(105.83, 37.05) --
	(105.07, 37.05) --
	(104.30, 37.05) --
	(103.54, 37.05) --
	(102.77, 37.05) --
	(102.01, 37.05) --
	(101.24, 37.05) --
	(100.48, 37.05) --
	( 99.71, 37.05) --
	( 98.95, 37.05) --
	( 98.18, 37.05) --
	( 97.42, 37.05) --
	( 96.65, 37.05) --
	( 95.89, 37.05) --
	( 95.12, 37.05) --
	( 94.36, 37.05) --
	( 93.59, 37.05) --
	( 92.83, 37.05) --
	( 92.06, 37.05) --
	( 91.30, 37.05) --
	( 90.53, 37.05) --
	( 89.77, 37.05) --
	( 89.00, 37.05) --
	( 88.24, 37.05) --
	( 87.47, 37.05) --
	( 86.71, 37.05) --
	( 85.94, 37.05) --
	( 85.18, 37.05) --
	( 84.41, 37.05) --
	( 83.65, 37.05) --
	( 82.88, 37.05) --
	( 82.12, 37.05) --
	( 81.35, 37.05) --
	( 80.59, 37.05) --
	( 79.82, 37.05) --
	( 79.06, 37.05) --
	( 78.29, 37.05) --
	( 77.53, 37.05) --
	( 76.76, 37.05) --
	( 76.00, 37.05) --
	( 75.23, 37.05) --
	( 74.47, 37.05) --
	( 73.70, 37.05) --
	( 72.94, 37.05) --
	( 72.17, 37.05) --
	( 71.41, 37.05) --
	( 70.64, 37.05) --
	( 69.88, 37.05) --
	( 69.11, 37.05) --
	( 68.35, 37.05) --
	( 67.58, 37.05) --
	( 66.82, 37.05) --
	( 66.05, 37.05) --
	( 65.29, 37.05) --
	( 64.52, 37.05) --
	( 63.76, 37.05) --
	( 62.99, 37.05) --
	( 62.23, 37.05) --
	( 61.46, 37.05) --
	( 60.70, 37.05) --
	( 59.93, 37.05) --
	( 59.17, 37.05) --
	( 58.40, 37.05) --
	( 57.64, 37.05) --
	( 56.87, 37.05) --
	( 56.11, 37.05) --
	( 55.34, 37.05) --
	( 54.58, 37.05) --
	( 53.81, 37.05) --
	( 53.81, 37.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] ( 53.81, 37.10) --
	( 54.58, 37.10) --
	( 55.34, 37.10) --
	( 56.11, 37.10) --
	( 56.87, 37.09) --
	( 57.64, 37.09) --
	( 58.40, 37.09) --
	( 59.17, 37.09) --
	( 59.93, 37.08) --
	( 60.70, 37.08) --
	( 61.46, 37.08) --
	( 62.23, 37.07) --
	( 62.99, 37.07) --
	( 63.76, 37.07) --
	( 64.52, 37.06) --
	( 65.29, 37.06) --
	( 66.05, 37.06) --
	( 66.82, 37.06) --
	( 67.58, 37.05) --
	( 68.35, 37.05) --
	( 69.11, 37.05) --
	( 69.88, 37.05) --
	( 70.64, 37.05) --
	( 71.41, 37.05) --
	( 72.17, 37.05) --
	( 72.94, 37.05) --
	( 73.70, 37.05) --
	( 74.47, 37.05) --
	( 75.23, 37.06) --
	( 76.00, 37.06) --
	( 76.76, 37.06) --
	( 77.53, 37.07) --
	( 78.29, 37.07) --
	( 79.06, 37.08) --
	( 79.82, 37.09) --
	( 80.59, 37.09) --
	( 81.35, 37.10) --
	( 82.12, 37.12) --
	( 82.88, 37.13) --
	( 83.65, 37.14) --
	( 84.41, 37.16) --
	( 85.18, 37.17) --
	( 85.94, 37.19) --
	( 86.71, 37.21) --
	( 87.47, 37.23) --
	( 88.24, 37.25) --
	( 89.00, 37.27) --
	( 89.77, 37.29) --
	( 90.53, 37.31) --
	( 91.30, 37.33) --
	( 92.06, 37.35) --
	( 92.83, 37.37) --
	( 93.59, 37.39) --
	( 94.36, 37.40) --
	( 95.12, 37.42) --
	( 95.89, 37.43) --
	( 96.65, 37.44) --
	( 97.42, 37.45) --
	( 98.18, 37.46) --
	( 98.95, 37.47) --
	( 99.71, 37.47) --
	(100.48, 37.48) --
	(101.24, 37.49) --
	(102.01, 37.49) --
	(102.77, 37.50) --
	(103.54, 37.51) --
	(104.30, 37.51) --
	(105.07, 37.52) --
	(105.83, 37.54) --
	(106.60, 37.55) --
	(107.36, 37.57) --
	(108.13, 37.59) --
	(108.89, 37.61) --
	(109.66, 37.64) --
	(110.42, 37.68) --
	(111.19, 37.72) --
	(111.95, 37.76) --
	(112.72, 37.81) --
	(113.48, 37.87) --
	(114.24, 37.93) --
	(115.01, 38.00) --
	(115.77, 38.07) --
	(116.54, 38.15) --
	(117.30, 38.23) --
	(118.07, 38.32) --
	(118.83, 38.42) --
	(119.60, 38.52) --
	(120.36, 38.62) --
	(121.13, 38.73) --
	(121.89, 38.84) --
	(122.66, 38.95) --
	(123.42, 39.06) --
	(124.19, 39.17) --
	(124.95, 39.28) --
	(125.72, 39.39) --
	(126.48, 39.50) --
	(127.25, 39.60) --
	(128.01, 39.70) --
	(128.78, 39.80) --
	(129.54, 39.89) --
	(130.31, 39.98) --
	(131.07, 40.06) --
	(131.84, 40.14) --
	(132.60, 40.22) --
	(133.37, 40.29) --
	(134.13, 40.35) --
	(134.90, 40.41) --
	(135.66, 40.46) --
	(136.43, 40.50) --
	(137.19, 40.54) --
	(137.96, 40.57) --
	(138.72, 40.60) --
	(139.49, 40.62) --
	(140.25, 40.64) --
	(141.02, 40.65) --
	(141.78, 40.65) --
	(142.55, 40.66) --
	(143.31, 40.66) --
	(144.08, 40.66) --
	(144.84, 40.65) --
	(145.61, 40.66) --
	(146.37, 40.66) --
	(147.14, 40.67) --
	(147.90, 40.68) --
	(148.67, 40.70) --
	(149.43, 40.73) --
	(150.20, 40.77) --
	(150.96, 40.82) --
	(151.73, 40.89) --
	(152.49, 40.97) --
	(153.26, 41.06) --
	(154.02, 41.17) --
	(154.79, 41.29) --
	(155.55, 41.43) --
	(156.32, 41.58) --
	(157.08, 41.74) --
	(157.85, 41.92) --
	(158.61, 42.11) --
	(159.38, 42.31) --
	(160.14, 42.52) --
	(160.91, 42.75) --
	(161.67, 42.98) --
	(162.44, 43.22) --
	(163.20, 43.47) --
	(163.97, 43.73) --
	(164.73, 43.99) --
	(165.50, 44.26) --
	(166.26, 44.54) --
	(167.03, 44.83) --
	(167.79, 45.12) --
	(168.56, 45.41) --
	(169.32, 45.71) --
	(170.09, 46.01) --
	(170.85, 46.32) --
	(171.62, 46.63) --
	(172.38, 46.94) --
	(173.15, 47.26) --
	(173.91, 47.57) --
	(174.68, 47.89) --
	(175.44, 48.22) --
	(176.21, 48.55) --
	(176.97, 48.88) --
	(177.74, 49.21) --
	(178.50, 49.56) --
	(179.27, 49.90) --
	(180.03, 50.26) --
	(180.80, 50.61) --
	(181.56, 50.98) --
	(182.33, 51.35) --
	(183.09, 51.72) --
	(183.86, 52.10) --
	(184.62, 52.48) --
	(185.39, 52.86) --
	(186.15, 53.25) --
	(186.92, 53.63) --
	(187.68, 54.02) --
	(188.45, 54.40) --
	(189.21, 54.78) --
	(189.98, 55.16) --
	(190.74, 55.54) --
	(191.51, 55.91) --
	(192.27, 56.28) --
	(193.04, 56.65) --
	(193.80, 57.02) --
	(194.57, 57.39) --
	(195.33, 57.76) --
	(196.10, 58.13) --
	(196.86, 58.50) --
	(197.63, 58.87) --
	(198.39, 59.25) --
	(199.16, 59.64) --
	(199.92, 60.03) --
	(200.69, 60.43) --
	(201.45, 60.84) --
	(202.22, 61.27) --
	(202.98, 61.70) --
	(203.75, 62.15) --
	(204.51, 62.61) --
	(205.28, 63.09) --
	(206.04, 63.58) --
	(206.81, 64.09) --
	(207.57, 64.61) --
	(208.34, 65.15) --
	(209.10, 65.70) --
	(209.87, 66.26) --
	(210.63, 66.83) --
	(211.40, 67.41) --
	(212.16, 67.99) --
	(212.93, 68.58) --
	(213.69, 69.18) --
	(214.46, 69.77) --
	(215.22, 70.37) --
	(215.99, 70.96) --
	(216.75, 71.54) --
	(217.52, 72.13) --
	(218.28, 72.71) --
	(219.05, 73.29) --
	(219.81, 73.87) --
	(220.58, 74.45) --
	(221.34, 75.03) --
	(222.11, 75.62) --
	(222.87, 76.22) --
	(223.64, 76.83) --
	(224.40, 77.45) --
	(225.16, 78.09) --
	(225.93, 78.75) --
	(226.69, 79.44) --
	(227.46, 80.14) --
	(228.22, 80.88) --
	(228.99, 81.63) --
	(229.75, 82.42) --
	(230.52, 83.22) --
	(231.28, 84.06) --
	(232.05, 84.92) --
	(232.81, 85.80) --
	(233.58, 86.70) --
	(234.34, 87.61) --
	(235.11, 88.53) --
	(235.87, 89.46) --
	(236.64, 90.40) --
	(237.40, 91.33) --
	(238.17, 92.25) --
	(238.93, 93.16) --
	(239.70, 94.05) --
	(240.46, 94.91) --
	(241.23, 95.74) --
	(241.99, 96.54) --
	(242.76, 97.30) --
	(243.52, 98.01) --
	(244.29, 98.68) --
	(245.05, 99.30) --
	(245.82, 99.87) --
	(246.58,100.39) --
	(247.35,100.87) --
	(248.11,101.30) --
	(248.88,101.70) --
	(249.64,102.05) --
	(250.41,102.38) --
	(251.17,102.67) --
	(251.94,102.95) --
	(252.70,103.21) --
	(253.47,103.46) --
	(254.23,103.70) --
	(255.00,103.94) --
	(255.76,104.19) --
	(256.53,104.43) --
	(257.29,104.69) --
	(258.06,104.96) --
	(258.82,105.24) --
	(259.59,105.54) --
	(260.35,105.85) --
	(261.12,106.17) --
	(261.88,106.51) --
	(262.65,106.85) --
	(263.41,107.21) --
	(264.18,107.58) --
	(264.94,107.96) --
	(265.71,108.34) --
	(266.47,108.72) --
	(267.24,109.10) --
	(268.00,109.48) --
	(268.77,109.84) --
	(269.53,110.20) --
	(270.30,110.55) --
	(271.06,110.89) --
	(271.83,111.20) --
	(272.59,111.50) --
	(273.36,111.79) --
	(274.12,112.05) --
	(274.89,112.29) --
	(275.65,112.52) --
	(276.42,112.73) --
	(277.18,112.92) --
	(277.95,113.10) --
	(278.71,113.26) --
	(279.48,113.41) --
	(280.24,113.54) --
	(281.01,113.65) --
	(281.77,113.74) --
	(282.54,113.81) --
	(283.30,113.86) --
	(284.07,113.87) --
	(284.83,113.85) --
	(285.60,113.79) --
	(286.36,113.68) --
	(287.13,113.53) --
	(287.89,113.33) --
	(288.66,113.08) --
	(289.42,112.79) --
	(290.19,112.46) --
	(290.95,112.08) --
	(291.72,111.66) --
	(292.48,111.21) --
	(293.25,110.74) --
	(294.01,110.25) --
	(294.78,109.76) --
	(295.54,109.25) --
	(296.31,108.75) --
	(297.07,108.26) --
	(297.84,107.78) --
	(298.60,107.32) --
	(299.37,106.87) --
	(300.13,106.43) --
	(300.90,106.01) --
	(301.66,105.60) --
	(302.43,105.20) --
	(303.19,104.80) --
	(303.96,104.40) --
	(304.72,104.00) --
	(305.49,103.58) --
	(306.25,103.15) --
	(307.02,102.70) --
	(307.78,102.22) --
	(308.55,101.72) --
	(309.31,101.20) --
	(310.08,100.64) --
	(310.84,100.06) --
	(311.61, 99.46) --
	(312.37, 98.83) --
	(313.14, 98.18) --
	(313.90, 97.52) --
	(314.67, 96.84) --
	(315.43, 96.15) --
	(316.20, 95.45) --
	(316.96, 94.74) --
	(317.73, 94.03) --
	(318.49, 93.31) --
	(319.26, 92.59) --
	(320.02, 91.86) --
	(320.79, 91.13) --
	(321.55, 90.39) --
	(322.32, 89.66) --
	(323.08, 88.91) --
	(323.85, 88.17) --
	(324.61, 87.42) --
	(325.38, 86.68) --
	(326.14, 85.93) --
	(326.91, 85.19) --
	(327.67, 84.44) --
	(328.44, 83.71) --
	(329.20, 82.99) --
	(329.97, 82.27) --
	(330.73, 81.56) --
	(331.50, 80.87) --
	(332.26, 80.19) --
	(333.03, 79.52) --
	(333.79, 78.87) --
	(334.56, 78.23) --
	(335.32, 77.59) --
	(336.09, 76.96) --
	(336.85, 76.34) --
	(337.61, 75.71) --
	(338.38, 75.09) --
	(339.14, 74.46) --
	(339.91, 73.83) --
	(340.67, 73.19) --
	(341.44, 72.54) --
	(342.20, 71.88) --
	(342.97, 71.22) --
	(343.73, 70.55) --
	(344.50, 69.87) --
	(345.26, 69.18) --
	(346.03, 68.49) --
	(346.79, 67.80) --
	(347.56, 67.10) --
	(348.32, 66.40) --
	(349.09, 65.70) --
	(349.85, 65.00) --
	(350.62, 64.31) --
	(351.38, 63.61) --
	(352.15, 62.92) --
	(352.91, 62.22) --
	(353.68, 61.53) --
	(354.44, 60.84) --
	(355.21, 60.15) --
	(355.97, 59.47) --
	(356.74, 58.79) --
	(357.50, 58.11) --
	(358.27, 57.45) --
	(359.03, 56.79) --
	(359.80, 56.15) --
	(360.56, 55.51) --
	(361.33, 54.89) --
	(362.09, 54.29) --
	(362.86, 53.70) --
	(363.62, 53.13) --
	(364.39, 52.59) --
	(365.15, 52.06) --
	(365.92, 51.55) --
	(366.68, 51.06) --
	(367.45, 50.60) --
	(368.21, 50.15) --
	(368.98, 49.72) --
	(369.74, 49.31) --
	(370.51, 48.92) --
	(371.27, 48.54) --
	(372.04, 48.18) --
	(372.80, 47.84) --
	(373.57, 47.51) --
	(374.33, 47.19) --
	(375.10, 46.88) --
	(375.86, 46.59) --
	(376.63, 46.31) --
	(377.39, 46.04) --
	(378.16, 45.78) --
	(378.92, 45.53) --
	(379.69, 45.29) --
	(380.45, 45.05) --
	(381.22, 44.82) --
	(381.98, 44.60) --
	(382.75, 44.38) --
	(383.51, 44.17) --
	(384.28, 43.96) --
	(385.04, 43.75) --
	(385.81, 43.55) --
	(386.57, 43.35) --
	(387.34, 43.15) --
	(388.10, 42.95) --
	(388.87, 42.75) --
	(389.63, 42.56) --
	(390.40, 42.37) --
	(391.16, 42.18) --
	(391.93, 42.00) --
	(392.69, 41.82) --
	(393.46, 41.64) --
	(394.22, 41.47) --
	(394.99, 41.30) --
	(395.75, 41.14) --
	(396.52, 40.97) --
	(397.28, 40.82) --
	(398.05, 40.66) --
	(398.81, 40.51) --
	(399.58, 40.35) --
	(400.34, 40.20) --
	(401.11, 40.06) --
	(401.87, 39.91) --
	(402.64, 39.76) --
	(403.40, 39.62) --
	(404.17, 39.48) --
	(404.93, 39.34) --
	(405.70, 39.21) --
	(406.46, 39.08) --
	(407.23, 38.95) --
	(407.99, 38.83) --
	(408.76, 38.72) --
	(409.52, 38.61) --
	(410.29, 38.52) --
	(411.05, 38.43) --
	(411.82, 38.35) --
	(412.58, 38.28) --
	(413.35, 38.22) --
	(414.11, 38.17) --
	(414.88, 38.13) --
	(415.64, 38.09) --
	(416.41, 38.06) --
	(417.17, 38.03) --
	(417.94, 38.01) --
	(418.70, 37.99) --
	(419.47, 37.97) --
	(420.23, 37.95) --
	(421.00, 37.94) --
	(421.76, 37.92) --
	(422.53, 37.90) --
	(423.29, 37.88) --
	(424.06, 37.85) --
	(424.82, 37.82) --
	(425.59, 37.79) --
	(426.35, 37.75) --
	(427.12, 37.72) --
	(427.88, 37.68) --
	(428.65, 37.64) --
	(429.41, 37.59) --
	(430.18, 37.55) --
	(430.94, 37.51) --
	(431.71, 37.47) --
	(432.47, 37.44) --
	(433.24, 37.40) --
	(434.00, 37.37) --
	(434.77, 37.34) --
	(435.53, 37.31) --
	(436.30, 37.29) --
	(437.06, 37.27) --
	(437.83, 37.25) --
	(438.59, 37.23) --
	(439.36, 37.22) --
	(440.12, 37.21) --
	(440.89, 37.20) --
	(441.65, 37.19) --
	(442.42, 37.18) --
	(443.18, 37.18) --
	(443.95, 37.17) --
	(444.71, 37.16) --
	(444.71, 37.05) --
	(443.95, 37.05) --
	(443.18, 37.05) --
	(442.42, 37.05) --
	(441.65, 37.05) --
	(440.89, 37.05) --
	(440.12, 37.05) --
	(439.36, 37.05) --
	(438.59, 37.05) --
	(437.83, 37.05) --
	(437.06, 37.05) --
	(436.30, 37.05) --
	(435.53, 37.05) --
	(434.77, 37.05) --
	(434.00, 37.05) --
	(433.24, 37.05) --
	(432.47, 37.05) --
	(431.71, 37.05) --
	(430.94, 37.05) --
	(430.18, 37.05) --
	(429.41, 37.05) --
	(428.65, 37.05) --
	(427.88, 37.05) --
	(427.12, 37.05) --
	(426.35, 37.05) --
	(425.59, 37.05) --
	(424.82, 37.05) --
	(424.06, 37.05) --
	(423.29, 37.05) --
	(422.53, 37.05) --
	(421.76, 37.05) --
	(421.00, 37.05) --
	(420.23, 37.05) --
	(419.47, 37.05) --
	(418.70, 37.05) --
	(417.94, 37.05) --
	(417.17, 37.05) --
	(416.41, 37.05) --
	(415.64, 37.05) --
	(414.88, 37.05) --
	(414.11, 37.05) --
	(413.35, 37.05) --
	(412.58, 37.05) --
	(411.82, 37.05) --
	(411.05, 37.05) --
	(410.29, 37.05) --
	(409.52, 37.05) --
	(408.76, 37.05) --
	(407.99, 37.05) --
	(407.23, 37.05) --
	(406.46, 37.05) --
	(405.70, 37.05) --
	(404.93, 37.05) --
	(404.17, 37.05) --
	(403.40, 37.05) --
	(402.64, 37.05) --
	(401.87, 37.05) --
	(401.11, 37.05) --
	(400.34, 37.05) --
	(399.58, 37.05) --
	(398.81, 37.05) --
	(398.05, 37.05) --
	(397.28, 37.05) --
	(396.52, 37.05) --
	(395.75, 37.05) --
	(394.99, 37.05) --
	(394.22, 37.05) --
	(393.46, 37.05) --
	(392.69, 37.05) --
	(391.93, 37.05) --
	(391.16, 37.05) --
	(390.40, 37.05) --
	(389.63, 37.05) --
	(388.87, 37.05) --
	(388.10, 37.05) --
	(387.34, 37.05) --
	(386.57, 37.05) --
	(385.81, 37.05) --
	(385.04, 37.05) --
	(384.28, 37.05) --
	(383.51, 37.05) --
	(382.75, 37.05) --
	(381.98, 37.05) --
	(381.22, 37.05) --
	(380.45, 37.05) --
	(379.69, 37.05) --
	(378.92, 37.05) --
	(378.16, 37.05) --
	(377.39, 37.05) --
	(376.63, 37.05) --
	(375.86, 37.05) --
	(375.10, 37.05) --
	(374.33, 37.05) --
	(373.57, 37.05) --
	(372.80, 37.05) --
	(372.04, 37.05) --
	(371.27, 37.05) --
	(370.51, 37.05) --
	(369.74, 37.05) --
	(368.98, 37.05) --
	(368.21, 37.05) --
	(367.45, 37.05) --
	(366.68, 37.05) --
	(365.92, 37.05) --
	(365.15, 37.05) --
	(364.39, 37.05) --
	(363.62, 37.05) --
	(362.86, 37.05) --
	(362.09, 37.05) --
	(361.33, 37.05) --
	(360.56, 37.05) --
	(359.80, 37.05) --
	(359.03, 37.05) --
	(358.27, 37.05) --
	(357.50, 37.05) --
	(356.74, 37.05) --
	(355.97, 37.05) --
	(355.21, 37.05) --
	(354.44, 37.05) --
	(353.68, 37.05) --
	(352.91, 37.05) --
	(352.15, 37.05) --
	(351.38, 37.05) --
	(350.62, 37.05) --
	(349.85, 37.05) --
	(349.09, 37.05) --
	(348.32, 37.05) --
	(347.56, 37.05) --
	(346.79, 37.05) --
	(346.03, 37.05) --
	(345.26, 37.05) --
	(344.50, 37.05) --
	(343.73, 37.05) --
	(342.97, 37.05) --
	(342.20, 37.05) --
	(341.44, 37.05) --
	(340.67, 37.05) --
	(339.91, 37.05) --
	(339.14, 37.05) --
	(338.38, 37.05) --
	(337.61, 37.05) --
	(336.85, 37.05) --
	(336.09, 37.05) --
	(335.32, 37.05) --
	(334.56, 37.05) --
	(333.79, 37.05) --
	(333.03, 37.05) --
	(332.26, 37.05) --
	(331.50, 37.05) --
	(330.73, 37.05) --
	(329.97, 37.05) --
	(329.20, 37.05) --
	(328.44, 37.05) --
	(327.67, 37.05) --
	(326.91, 37.05) --
	(326.14, 37.05) --
	(325.38, 37.05) --
	(324.61, 37.05) --
	(323.85, 37.05) --
	(323.08, 37.05) --
	(322.32, 37.05) --
	(321.55, 37.05) --
	(320.79, 37.05) --
	(320.02, 37.05) --
	(319.26, 37.05) --
	(318.49, 37.05) --
	(317.73, 37.05) --
	(316.96, 37.05) --
	(316.20, 37.05) --
	(315.43, 37.05) --
	(314.67, 37.05) --
	(313.90, 37.05) --
	(313.14, 37.05) --
	(312.37, 37.05) --
	(311.61, 37.05) --
	(310.84, 37.05) --
	(310.08, 37.05) --
	(309.31, 37.05) --
	(308.55, 37.05) --
	(307.78, 37.05) --
	(307.02, 37.05) --
	(306.25, 37.05) --
	(305.49, 37.05) --
	(304.72, 37.05) --
	(303.96, 37.05) --
	(303.19, 37.05) --
	(302.43, 37.05) --
	(301.66, 37.05) --
	(300.90, 37.05) --
	(300.13, 37.05) --
	(299.37, 37.05) --
	(298.60, 37.05) --
	(297.84, 37.05) --
	(297.07, 37.05) --
	(296.31, 37.05) --
	(295.54, 37.05) --
	(294.78, 37.05) --
	(294.01, 37.05) --
	(293.25, 37.05) --
	(292.48, 37.05) --
	(291.72, 37.05) --
	(290.95, 37.05) --
	(290.19, 37.05) --
	(289.42, 37.05) --
	(288.66, 37.05) --
	(287.89, 37.05) --
	(287.13, 37.05) --
	(286.36, 37.05) --
	(285.60, 37.05) --
	(284.83, 37.05) --
	(284.07, 37.05) --
	(283.30, 37.05) --
	(282.54, 37.05) --
	(281.77, 37.05) --
	(281.01, 37.05) --
	(280.24, 37.05) --
	(279.48, 37.05) --
	(278.71, 37.05) --
	(277.95, 37.05) --
	(277.18, 37.05) --
	(276.42, 37.05) --
	(275.65, 37.05) --
	(274.89, 37.05) --
	(274.12, 37.05) --
	(273.36, 37.05) --
	(272.59, 37.05) --
	(271.83, 37.05) --
	(271.06, 37.05) --
	(270.30, 37.05) --
	(269.53, 37.05) --
	(268.77, 37.05) --
	(268.00, 37.05) --
	(267.24, 37.05) --
	(266.47, 37.05) --
	(265.71, 37.05) --
	(264.94, 37.05) --
	(264.18, 37.05) --
	(263.41, 37.05) --
	(262.65, 37.05) --
	(261.88, 37.05) --
	(261.12, 37.05) --
	(260.35, 37.05) --
	(259.59, 37.05) --
	(258.82, 37.05) --
	(258.06, 37.05) --
	(257.29, 37.05) --
	(256.53, 37.05) --
	(255.76, 37.05) --
	(255.00, 37.05) --
	(254.23, 37.05) --
	(253.47, 37.05) --
	(252.70, 37.05) --
	(251.94, 37.05) --
	(251.17, 37.05) --
	(250.41, 37.05) --
	(249.64, 37.05) --
	(248.88, 37.05) --
	(248.11, 37.05) --
	(247.35, 37.05) --
	(246.58, 37.05) --
	(245.82, 37.05) --
	(245.05, 37.05) --
	(244.29, 37.05) --
	(243.52, 37.05) --
	(242.76, 37.05) --
	(241.99, 37.05) --
	(241.23, 37.05) --
	(240.46, 37.05) --
	(239.70, 37.05) --
	(238.93, 37.05) --
	(238.17, 37.05) --
	(237.40, 37.05) --
	(236.64, 37.05) --
	(235.87, 37.05) --
	(235.11, 37.05) --
	(234.34, 37.05) --
	(233.58, 37.05) --
	(232.81, 37.05) --
	(232.05, 37.05) --
	(231.28, 37.05) --
	(230.52, 37.05) --
	(229.75, 37.05) --
	(228.99, 37.05) --
	(228.22, 37.05) --
	(227.46, 37.05) --
	(226.69, 37.05) --
	(225.93, 37.05) --
	(225.16, 37.05) --
	(224.40, 37.05) --
	(223.64, 37.05) --
	(222.87, 37.05) --
	(222.11, 37.05) --
	(221.34, 37.05) --
	(220.58, 37.05) --
	(219.81, 37.05) --
	(219.05, 37.05) --
	(218.28, 37.05) --
	(217.52, 37.05) --
	(216.75, 37.05) --
	(215.99, 37.05) --
	(215.22, 37.05) --
	(214.46, 37.05) --
	(213.69, 37.05) --
	(212.93, 37.05) --
	(212.16, 37.05) --
	(211.40, 37.05) --
	(210.63, 37.05) --
	(209.87, 37.05) --
	(209.10, 37.05) --
	(208.34, 37.05) --
	(207.57, 37.05) --
	(206.81, 37.05) --
	(206.04, 37.05) --
	(205.28, 37.05) --
	(204.51, 37.05) --
	(203.75, 37.05) --
	(202.98, 37.05) --
	(202.22, 37.05) --
	(201.45, 37.05) --
	(200.69, 37.05) --
	(199.92, 37.05) --
	(199.16, 37.05) --
	(198.39, 37.05) --
	(197.63, 37.05) --
	(196.86, 37.05) --
	(196.10, 37.05) --
	(195.33, 37.05) --
	(194.57, 37.05) --
	(193.80, 37.05) --
	(193.04, 37.05) --
	(192.27, 37.05) --
	(191.51, 37.05) --
	(190.74, 37.05) --
	(189.98, 37.05) --
	(189.21, 37.05) --
	(188.45, 37.05) --
	(187.68, 37.05) --
	(186.92, 37.05) --
	(186.15, 37.05) --
	(185.39, 37.05) --
	(184.62, 37.05) --
	(183.86, 37.05) --
	(183.09, 37.05) --
	(182.33, 37.05) --
	(181.56, 37.05) --
	(180.80, 37.05) --
	(180.03, 37.05) --
	(179.27, 37.05) --
	(178.50, 37.05) --
	(177.74, 37.05) --
	(176.97, 37.05) --
	(176.21, 37.05) --
	(175.44, 37.05) --
	(174.68, 37.05) --
	(173.91, 37.05) --
	(173.15, 37.05) --
	(172.38, 37.05) --
	(171.62, 37.05) --
	(170.85, 37.05) --
	(170.09, 37.05) --
	(169.32, 37.05) --
	(168.56, 37.05) --
	(167.79, 37.05) --
	(167.03, 37.05) --
	(166.26, 37.05) --
	(165.50, 37.05) --
	(164.73, 37.05) --
	(163.97, 37.05) --
	(163.20, 37.05) --
	(162.44, 37.05) --
	(161.67, 37.05) --
	(160.91, 37.05) --
	(160.14, 37.05) --
	(159.38, 37.05) --
	(158.61, 37.05) --
	(157.85, 37.05) --
	(157.08, 37.05) --
	(156.32, 37.05) --
	(155.55, 37.05) --
	(154.79, 37.05) --
	(154.02, 37.05) --
	(153.26, 37.05) --
	(152.49, 37.05) --
	(151.73, 37.05) --
	(150.96, 37.05) --
	(150.20, 37.05) --
	(149.43, 37.05) --
	(148.67, 37.05) --
	(147.90, 37.05) --
	(147.14, 37.05) --
	(146.37, 37.05) --
	(145.61, 37.05) --
	(144.84, 37.05) --
	(144.08, 37.05) --
	(143.31, 37.05) --
	(142.55, 37.05) --
	(141.78, 37.05) --
	(141.02, 37.05) --
	(140.25, 37.05) --
	(139.49, 37.05) --
	(138.72, 37.05) --
	(137.96, 37.05) --
	(137.19, 37.05) --
	(136.43, 37.05) --
	(135.66, 37.05) --
	(134.90, 37.05) --
	(134.13, 37.05) --
	(133.37, 37.05) --
	(132.60, 37.05) --
	(131.84, 37.05) --
	(131.07, 37.05) --
	(130.31, 37.05) --
	(129.54, 37.05) --
	(128.78, 37.05) --
	(128.01, 37.05) --
	(127.25, 37.05) --
	(126.48, 37.05) --
	(125.72, 37.05) --
	(124.95, 37.05) --
	(124.19, 37.05) --
	(123.42, 37.05) --
	(122.66, 37.05) --
	(121.89, 37.05) --
	(121.13, 37.05) --
	(120.36, 37.05) --
	(119.60, 37.05) --
	(118.83, 37.05) --
	(118.07, 37.05) --
	(117.30, 37.05) --
	(116.54, 37.05) --
	(115.77, 37.05) --
	(115.01, 37.05) --
	(114.24, 37.05) --
	(113.48, 37.05) --
	(112.72, 37.05) --
	(111.95, 37.05) --
	(111.19, 37.05) --
	(110.42, 37.05) --
	(109.66, 37.05) --
	(108.89, 37.05) --
	(108.13, 37.05) --
	(107.36, 37.05) --
	(106.60, 37.05) --
	(105.83, 37.05) --
	(105.07, 37.05) --
	(104.30, 37.05) --
	(103.54, 37.05) --
	(102.77, 37.05) --
	(102.01, 37.05) --
	(101.24, 37.05) --
	(100.48, 37.05) --
	( 99.71, 37.05) --
	( 98.95, 37.05) --
	( 98.18, 37.05) --
	( 97.42, 37.05) --
	( 96.65, 37.05) --
	( 95.89, 37.05) --
	( 95.12, 37.05) --
	( 94.36, 37.05) --
	( 93.59, 37.05) --
	( 92.83, 37.05) --
	( 92.06, 37.05) --
	( 91.30, 37.05) --
	( 90.53, 37.05) --
	( 89.77, 37.05) --
	( 89.00, 37.05) --
	( 88.24, 37.05) --
	( 87.47, 37.05) --
	( 86.71, 37.05) --
	( 85.94, 37.05) --
	( 85.18, 37.05) --
	( 84.41, 37.05) --
	( 83.65, 37.05) --
	( 82.88, 37.05) --
	( 82.12, 37.05) --
	( 81.35, 37.05) --
	( 80.59, 37.05) --
	( 79.82, 37.05) --
	( 79.06, 37.05) --
	( 78.29, 37.05) --
	( 77.53, 37.05) --
	( 76.76, 37.05) --
	( 76.00, 37.05) --
	( 75.23, 37.05) --
	( 74.47, 37.05) --
	( 73.70, 37.05) --
	( 72.94, 37.05) --
	( 72.17, 37.05) --
	( 71.41, 37.05) --
	( 70.64, 37.05) --
	( 69.88, 37.05) --
	( 69.11, 37.05) --
	( 68.35, 37.05) --
	( 67.58, 37.05) --
	( 66.82, 37.05) --
	( 66.05, 37.05) --
	( 65.29, 37.05) --
	( 64.52, 37.05) --
	( 63.76, 37.05) --
	( 62.99, 37.05) --
	( 62.23, 37.05) --
	( 61.46, 37.05) --
	( 60.70, 37.05) --
	( 59.93, 37.05) --
	( 59.17, 37.05) --
	( 58.40, 37.05) --
	( 57.64, 37.05) --
	( 56.87, 37.05) --
	( 56.11, 37.05) --
	( 55.34, 37.05) --
	( 54.58, 37.05) --
	( 53.81, 37.05) --
	( 53.81, 37.10);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round] (203.16, 29.59) -- (203.16,193.67);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .88] at (331.87, 95.20) {n=250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .88] at (265.47,126.17) {n=2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 29.59) --
	( 34.27,193.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32, 34.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32, 64.99) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32, 95.97) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,126.95) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,157.92) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,188.90) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 37.05) --
	( 34.27, 37.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 68.02) --
	( 34.27, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 99.00) --
	( 34.27, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,129.98) --
	( 34.27,129.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,160.95) --
	( 34.27,160.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,191.93) --
	( 34.27,191.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 29.59) --
	(464.26, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.52, 26.84) --
	( 48.52, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.16, 26.84) --
	(203.16, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.80, 26.84) --
	(357.80, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.52, 18.58) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.16, 18.58) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.80, 18.58) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .88] at (249.26,  5.50) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .88] at ( 13.08,111.63) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .88] at (249.26,202.22) {Posterior densities by sample size};
\end{scope}
\end{tikzpicture}

